Brightest GRB flare observed in GRB 221009A: bridge the last gap between flare and prompt emission in GRB

Flares are usually observed during the afterglow phase of Gamma-Ray Bursts (GRBs) in soft X-ray, optical and radio bands, but rarely in gamma-ray band. Despite the extraordinary brightness, GECAM-C has accurately measured both the bright prompt emission and flare emission of GRB 221009A without instrumental effects, offering a good opportunity to study the relation between them. In this work, we present a comprehensive analysis of flare emission of GRB 221009A, which is composed of a series of flares. Among them, we identify an exceptionally bright flare with a record-breaking isotropic energy $E_{\rm iso} = 1.82 \times 10^{53}$ erg of GRB flares. It exhibits the highest peak energy ever detected in GRB flares, $E_{\rm peak} \sim 300$ keV, making it a genuine gamma-ray flare. It also shows rapid rise and decay timescales, significantly shorter than those of typical X-ray flares observed in soft X-ray or optical band, but comparable to those observed in prompt emissions. Despite these exceptional properties, the flare shares several common properties with typical GRB flares. We note that this is the first observation of a GRB flare in the keV-MeV band with sufficiently high temporal resolution and high statistics, which bridges the last gap between prompt emission and flare.

==> (inline-0) <==
\begin{tabular}{cc}
  \begin{minipage}{0.49\textwidth}
      \includegraphics[width = \textwidth]{All_flare_fred.pdf}
\subcaption{}
   \end{minipage}
    \begin{minipage}{0.47\textwidth}
        \includegraphics[width = \textwidth]{norm_corner_FRED_without_t0.pdf}
\subcaption{}
    \end{minipage}
\end{tabular}
\begin{tabular*}{\hsize}{@{}@{\extracolsep{\fill}}cccccccccc@{}}
\toprule
Phase & model & $\alpha_1$ & $\alpha_2$ & $t_{{\rm b}}$ & $\log_{10}A$ & $\chi^2$/dof\\ 
 &  &  &  & (s) & (erg$\cdot$cm$^{-2}\cdot$s$^{-1}$) & \\ 
\midrule
${\rm Flare_1}$ & ${\rm SBPL_1}$ & -8.02$^{+0.06}_{-0.03}$ & 2.83$^{+0.04}_{-0.06}$ & 107.34$^{+1.12}_{-3.01}$ & -5.22$^{+0.02}_{-0.01}$ & \multirow{6}{*}{632/36}\\
${\rm Flare_2}$ & ${\rm SBPL_2}$ & -7.95$^{+0.07}_{-0.09}$ & 3.52$^{+0.08}_{-0.05}$ & 173.23$^{+2.01}_{-1.42}$ & -5.13$^{+0.04}_{-0.03}$ &\\
${\rm Flare_3}$ & ${\rm SBPL_3}$ & -7.12$^{+0.12}_{-0.21}$ & 16.14$^{+0.09}_{-0.13}$ & 247.36$^{+0.71}_{-0.82}$ & -4.82$^{+0.01}_{-0.02}$ &\\
${\rm Flare_4}$ & ${\rm SBPL_4}$ & -93.15$^{+0.56}_{-0.62}$ & 75.42$^{+0.63}_{-0.56}$ & 285.56$^{+1.57}_{-1.75}$ & -3.41$^{+0.05}_{-0.06}$ &\\
${\rm Flare_5} $& ${\rm SBPL_5}$ & -20.21$^{+0.11}_{-0.09}$ & 16.12$^{+0.07}_{-0.07}$ & 347.23$^{+2.03}_{-1.52}$ & -4.85$^{+0.02}_{-0.03}$ &\\
${\rm Afterglow}$ & BPL & 1.04$^{+0.01}_{-0.01}$ & 1.82$^{+0.06}_{-0.06}$ & 1020.58$^{+27.00}_{-26.12}$ & -6.46$^{+0.02}_{-0.02}$ & \\
\botrule
\end{tabular*}
\end{center}
\end{table}

\begin{longrotatetable}
\centering
\begin{deluxetable*}{@{}cccccccccccc@{}}
\tabletypesize{\tiny}
\renewcommand{\arraystretch}{0.2}
\setlength{\tabcolsep}{8pt} 
\tablecaption{Time resolved spectra fitting result of the GRB 221009A flare}
\label{table_spec}
\tablehead{
Type & Time Interval & Model & $\alpha$ & $\beta$ & $E_{\rm peak}$ & $Index$ & kT & Flux & cstat/dof & BIC & Best model\\
 & (s) &  &  &  & (keV) &  & (keV) & $10^{-5} \text{erg} \cdot \text{cm}^{-2} \cdot \text{s}^{-1} $ &  &  &
}
\renewcommand{\arraystretch}{0.9}
\startdata
 \multirow{21}{*}{\textbf{S-1}} & \multirow{7}{*}{[350.0-500.0]} & Band & -1.59$^{+0.01}_{-0.01}$ & -2.31$^{+0.04}_{-0.05}$ & 137.52$^{+4.55}_{-4.39}$ & - & - & 1.79$^{+0.04}_{-0.04}$ & 317.65/304 & 346.0 & \multirow{7}{*}{Band} \\
 &  & CPL & -1.62$^{+0.01}_{-0.01}$ & - & 156.34$^{+4.67}_{-3.91}$ & - & - & 1.48$^{+0.02}_{-0.02}$ & 388.03/305 & 410.0 &  \\
 &  & PL & - & - & - & 1.85$^{+0.00}_{-0.00}$ & - & 2.93$^{+0.02}_{-0.02}$ & 1286.59/306 & 1303.0 &  \\
 &  & Band+PL & -1.60$^{+0.01}_{-0.01}$ & -2.32$^{+0.05}_{-0.06}$ & 139.40$^{+4.22}_{-4.03}$ & 6.97$^{+2.43}_{-4.52}$ & - & 1.79$^{+0.05}_{-0.05}$ & 318.29/302 & 358.0 &  \\
 &  & CPL+PL & -1.62$^{+0.01}_{-0.02}$ & - & 151.30$^{+6.96}_{-8.02}$ & 3.66$^{+5.63}_{-2.79}$ & - & 1.50$^{+0.30}_{-0.04}$ & 389.60/303 & 424.0 &  \\
 &  & Band+BB & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & CPL+BB & -1.62$^{+0.01}_{-0.02}$ & - & 155.10$^{+4.59}_{-3.17}$ & - & 0.77$^{+4.19}_{-0.55}$ & 1.48$^{+0.19}_{-0.03}$ & 387.59/303 & 421.0 &  \\
 \cline{2-11}
 & \multirow{7}{*}{[500.0-520.0]} & Band & -1.29$^{+0.01}_{-0.01}$ & -1.88$^{+0.10}_{-0.13}$ & 300.91$^{+31.21}_{-31.40}$ & - & - & 17.43$^{+0.23}_{-0.24}$ & 615.95/304 & 644.0 & \multirow{7}{*}{Band} \\
 &  & CPL & -1.45$^{+0.00}_{-0.00}$ & - & 859.69$^{+4.15}_{-5.72}$ & - & - & 14.94$^{+0.08}_{-0.08}$ & 695.74/305 & 718.0 &  \\
 &  & PL & - & - & - & 1.60$^{+0.00}_{-0.00}$ & - & 27.36$^{+0.18}_{-0.18}$ & 2843.49/306 & 2860.0 &  \\
 &  & Band+PL & -1.44$^{+0.01}_{-0.01}$ & -5.16$^{+1.45}_{-0.75}$ & 804.83$^{+50.32}_{-40.21}$ & 1.42$^{+0.02}_{-0.01}$ & - & 17.20$^{+0.26}_{-0.25}$ & 668.79/302 & 708.0 &  \\
 &  & CPL+PL & -1.45$^{+0.01}_{-0.00}$ & - & 1103.13$^{+39.01}_{-34.88}$ & 7.56$^{+1.81}_{-2.79}$ & - & 16.76$^{+41.20}_{-0.37}$ & 769.86/303 & 804.0 &  \\
 &  & Band+BB & -1.46$^{+0.01}_{-0.01}$ & -4.43$^{+1.46}_{-2.32}$ & 1335.90$^{+57.56}_{-56.59}$ & - & 22.97$^{+1.15}_{-1.06}$ & 17.02$^{+0.24}_{-0.25}$ & 747.26/302 & 787.0 &  \\
 &  & CPL+BB & \multicolumn{8}{c}{Unconstrained} &  \\
 \cline{2-11}
 & \multirow{7}{*}{[520.0-600.0]} & Band & -1.57$^{+0.01}_{-0.01}$ & -2.04$^{+0.02}_{-0.02}$ & 192.07$^{+9.82}_{-9.26}$ & - & - & 3.45$^{+0.07}_{-0.07}$ & 331.21/304 & 359.0 & \multirow{7}{*}{Band} \\
 &  & CPL & -1.68$^{+0.01}_{-0.01}$ & - & 446.26$^{+36.97}_{-33.79}$ & - & - & 2.99$^{+0.07}_{-0.07}$ & 483.74/305 & 506.0 &  \\
 &  & PL & - & - & - & 1.78$^{+0.00}_{-0.00}$ & - & 4.95$^{+0.03}_{-0.03}$ & 954.61/306 & 971.0 &  \\
 &  & Band+PL & -1.07$^{+0.19}_{-0.15}$ & -2.11$^{+0.09}_{-0.17}$ & 159.71$^{+11.27}_{-9.25}$ & 1.96$^{+0.10}_{-0.05}$ & - & 3.59$^{+0.10}_{-0.08}$ & 330.77/302 & 360.0 &  \\
 &  & CPL+PL & -0.55$^{+0.12}_{-0.11}$ & - & 138.92$^{+4.14}_{-5.22}$ & 1.85$^{+0.01}_{-0.01}$ & - & 3.74$^{+0.06}_{-0.06}$ & 331.23/303 & 365.0 &  \\
 &  & Band+BB & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & CPL+BB & -1.77$^{+0.01}_{-0.01}$ & - & 1045.21$^{+175.96}_{-135.54}$ & - & 27.53$^{+1.06}_{-1.06}$ & 3.51$^{+0.09}_{-0.09}$ & 328.74/303 & 366.0 &  \\
\cline{1-11}
 \multirow{26}{*}{\textbf{S-2}} & \multirow{7}{*}{[500.0-508.0]} & Band & -1.45$^{+0.03}_{-0.03}$ & -2.08$^{+0.04}_{-0.05}$ & 374.93$^{+35.63}_{-28.64}$ & - & - & 9.00$^{+0.26}_{-0.27}$ & 422.36/304 & 443.0 & \multirow{7}{*}{CPL} \\
 &  & CPL & -1.56$^{+0.01}_{-0.01}$ & - & 633.75$^{+53.57}_{-46.58}$ & - & - & 8.34$^{+0.25}_{-0.23}$ & 420.03/305 & 442.0 &  \\
 &  & PL & - & - & - & 1.70$^{+0.00}_{-0.01}$ & - & 14.47$^{+0.18}_{-0.18}$ & 886.66/306 & 903.0 &  \\
 &  & Band+PL & -1.44$^{+0.03}_{-0.04}$ & -2.08$^{+0.05}_{-0.09}$ & 261.77$^{+64.51}_{-18.69}$ & 2.44$^{+5.26}_{-0.53}$ & - & 8.97$^{+0.35}_{-0.31}$ & 422.62/302 & 452.0 &  \\
 &  & CPL+PL & -1.55$^{+0.02}_{-0.02}$ & - & 603.93$^{+70.90}_{-78.37}$ & 3.23$^{+5.02}_{-1.58}$ & - & 8.62$^{+0.38}_{-0.34}$ & 419.74/303 & 454.0 &  \\
 &  & Band+BB & -1.44$^{+0.05}_{-0.06}$ & -2.17$^{+0.08}_{-3.42}$ & 353.55$^{+311.88}_{-64.29}$ & - & 10.89$^{+1.64}_{-1.75}$ & 8.66$^{+0.35}_{-0.38}$ & 456.98/302 & 467.0 &  \\
 &  & CPL+BB & -1.53$^{+0.02}_{-0.02}$ & - & 747.68$^{+64.93}_{-58.35}$ & - & 14.60$^{+1.97}_{-1.46}$ & 8.55$^{+0.25}_{-0.24}$ & 476.34/303 & 510.0 &  \\
\cline{2-11}
 & \multirow{7}{*}{[508.0-510.0]} & Band & -1.28$^{+0.04}_{-0.04}$ & -2.01$^{+0.01}_{-0.02}$ & 313.25$^{+59.32}_{-37.90}$ & - & - & 21.65$^{+0.66}_{-0.53}$ & 385.42/304 & 414.0 & \multirow{7}{*}{Band} \\
 &  & CPL & -1.44$^{+0.01}_{-0.01}$ & - & 722.78$^{+86.04}_{-82.13}$ & - & - & 21.96$^{+0.78}_{-0.77}$ & 414.90/305 & 437.0 &  \\
 &  & PL & - & - & - & 1.60$^{+0.01}_{-0.01}$ & - & 37.06$^{+0.65}_{-0.63}$ & 764.62/306 & 781.0 &  \\
 &  & Band+PL & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & CPL+PL & -0.84$^{+0.11}_{-0.17}$ & - & 192.68$^{+17.69}_{-15.13}$ & 1.60$^{+0.02}_{-0.02}$ & - & 25.25$^{+0.82}_{-0.90}$ & 415.76/303 & 450.0 &  \\
 &  & Band+BB & -1.11$^{+0.06}_{-0.06}$ & -1.91$^{+0.03}_{-0.04}$ & 154.88$^{+21.15}_{-17.30}$ & - & 193.99$^{+4.45}_{-9.64}$ & 23.67$^{+0.69}_{-0.79}$ & 445.43/302 & 488.0 &  \\
 &  & CPL+BB & \multicolumn{8}{c}{Unconstrained} &  \\
 \cline{2-11}
 & \multirow{7}{*}{[510.0-511.0]} & Band & -1.31$^{+0.02}_{-0.01}$ & -2.44$^{+0.18}_{-0.32}$ & 1260.05$^{+114.75}_{-119.81}$ & - & - & 72.98$^{+1.83}_{-1.82}$ & 124.14/51 & 144.0 & \multirow{7}{*}{Band} \\
 &  & CPL & -1.33$^{+0.01}_{-0.01}$ & - & 1447.76$^{+80.56}_{-70.75}$ & - & - & 70.87$^{+1.83}_{-1.76}$ & 132.85/52 & 148.0 &  \\
 &  & PL & - & - & - & 1.53$^{+0.01}_{-0.01}$ & - & 110.79$^{+1.89}_{-2.07}$ & 638.63/53 & 650.0 &  \\
 &  & Band+PL & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & CPL+PL & -1.17$^{+0.15}_{-0.10}$ & - & 804.35$^{+434.50}_{-258.60}$ & 0.59$^{+0.41}_{-0.15}$ & - & 68.78$^{+3.29}_{-4.09}$ & 1798.20/50 & 1822.0 &  \\
 &  & Band+BB & -1.28$^{+0.03}_{-0.02}$ & -3.54$^{+0.94}_{-2.93}$ & 1588.89$^{+140.93}_{-134.96}$ & - & 21.28$^{+1.70}_{-1.57}$ & 71.89$^{+2.09}_{-2.12}$ & 142.58/49 & 170.0 &  \\
 &  & CPL+BB & -0.53$^{+0.10}_{-0.26}$ & - & 102.57$^{+5.50}_{-13.92}$ & - & 199.21$^{+0.60}_{-2.21}$ & 55.36$^{+2.54}_{-1.71}$ & 1000.60/50 & 1024.0 &  \\
 \cline{2-11}
 & \multirow{5}{*}{[511.0-512.0]} & Band & -1.29$^{+0.02}_{-0.01}$ & -2.80$^{+0.25}_{-0.47}$ & 1008.01$^{+69.83}_{-74.14}$ & - & - & 47.45$^{+1.53}_{-1.44}$ & 329.47/304 & 358.0 & \multirow{5}{*}{Band} \\
 &  & CPL & -1.29$^{+0.01}_{-0.01}$ & - & 1076.24$^{+65.70}_{-61.94}$ & - & - & 45.60$^{+1.47}_{-1.43}$ & 334.79/305 & 359.0 &  \\
 &  & PL & - & - & - & 1.52$^{+0.01}_{-0.01}$ & - & 82.21$^{+1.61}_{-1.49}$ & 911.12/306 & 928.0 &  \\
 &  & Band+PL & -1.29$^{+0.01}_{-0.01}$ & -2.69$^{+0.19}_{-0.29}$ & 1042.48$^{+67.82}_{-67.26}$ & 8.46$^{+1.04}_{-2.83}$ & - & 48.42$^{+1.45}_{-1.41}$ & 338.68/302 & 378.0 &  \\
 &  & CPL+PL & -1.28$^{+0.02}_{-0.02}$ & - & 1000.19$^{+116.23}_{-139.89}$ & 1.56$^{+5.23}_{-0.19}$ & - & 47.17$^{+1.65}_{-1.75}$ & 330.04/303 & 364.0 &  \\
 \multirow{9}{*}{\textbf{S-2}}& \multirow{2}{*}{[511.0-512.0]} & Band+BB & -1.25$^{+0.02}_{-0.03}$ & -3.74$^{+0.99}_{-2.95}$ & 1114.10$^{+89.82}_{-93.25}$ & - & 17.84$^{+2.34}_{-1.94}$ & 46.59$^{+1.73}_{-1.70}$ & 330.57/302 & 360.0 & \multirow{2}{*}{Band} \\
 &  & CPL+BB & \multicolumn{8}{c}{Unconstrained} &  \\
 \cline{2-11}
 & \multirow{7}{*}{[512.0-520.0]} & Band & -1.33$^{+0.02}_{-0.02}$ & -1.90$^{+0.02}_{-0.03}$ & 345.59$^{+47.35}_{-35.13}$ & - & - & 15.44$^{+0.35}_{-0.35}$ & 381.91/304 & 410.0 & \multirow{7}{*}{Band} \\
 &  & CPL & -1.46$^{+0.01}_{-0.01}$ & - & 1095.03$^{+63.13}_{-58.36}$ & - & - & 14.06$^{+0.32}_{-0.33}$ & 429.42/305 & 452.0 &  \\
 &  & PL & - & - & - & 1.60$^{+0.00}_{-0.00}$ & - & 23.32$^{+0.28}_{-0.26}$ & 1076.17/306 & 1093.0 &  \\
 &  & Band+PL & -1.30$^{+0.02}_{-0.01}$ & -1.89$^{+0.01}_{-0.01}$ & 332.50$^{+22.97}_{-30.98}$ & 1.93$^{+1.90}_{-0.12}$ & - & 15.55$^{+0.34}_{-0.30}$ & 381.89/302 & 422.0 &  \\
 &  & CPL+PL & -1.46$^{+0.01}_{-0.01}$ & - & 1102.19$^{+56.59}_{-63.79}$ & 8.02$^{+1.48}_{-2.40}$ & - & 14.85$^{+38.78}_{-0.87}$ & 442.79/303 & 477.0 &  \\
 &  & Band+BB & -1.10$^{+0.15}_{-0.12}$ & -1.88$^{+0.02}_{-0.02}$ & 240.96$^{+42.19}_{-36.37}$ & - & 5.58$^{+0.44}_{-0.62}$ & 15.16$^{+0.39}_{-0.32}$ & 399.98/302 & 410.0 &  \\
 &  & CPL+BB & -1.51$^{+0.01}_{-0.01}$ & - & 1561.84$^{+159.99}_{-139.61}$ & - & 31.54$^{+1.98}_{-2.11}$ & 14.68$^{+0.36}_{-0.38}$ & 394.00/303 & 438.0 &  \\
 \hline
  \multirow{41}{*}{\textbf{S-3}}& \multirow{7}{*}{[500.0-501.4]} & Band & -1.63$^{+0.03}_{-0.02}$ & -4.34$^{+1.42}_{-1.20}$ & 772.97$^{+213.13}_{-156.50}$ & - & - & 7.49$^{+0.57}_{-0.48}$ & 45.19/51 & 65.0 & \multirow{7}{*}{CPL} \\
 &  & CPL & -1.64$^{+0.02}_{-0.03}$ & - & 818.46$^{+224.80}_{-164.05}$ & - & - & 7.51$^{+0.58}_{-0.52}$ & 45.12/52 & 61.0 &  \\
 &  & PL & - & - & - & 1.74$^{+0.01}_{-0.02}$ & - & 11.18$^{+0.39}_{-0.36}$ & 85.10/53 & 97.0 &  \\
 &  & Band+PL & -1.49$^{+0.09}_{-0.05}$ & -2.04$^{+0.00}_{-0.00}$ & 237.56$^{+58.74}_{-57.04}$ & 8.30$^{+1.24}_{-3.24}$ & - & 7.47$^{+0.31}_{-0.27}$ & 47.74/49 & 75.0 &  \\
 &  & CPL+PL & -1.64$^{+0.03}_{-0.02}$ & - & 781.41$^{+312.20}_{-121.72}$ & 5.61$^{+3.06}_{-3.54}$ & - & 7.68$^{+2.72}_{-0.56}$ & 45.13/50 & 69.0 &  \\
 &  & Band+BB & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & CPL+BB & -1.62$^{+0.03}_{-0.04}$ & - & 776.51$^{+147.59}_{-134.24}$ & - & 1.03$^{+10.21}_{-0.74}$ & 7.51$^{+1.16}_{-0.53}$ & 45.06/50 & 66.0 &  \\
 \cline{2-11}
 & \multirow{7}{*}{[501.4-502.8]} & Band & -1.58$^{+0.04}_{-0.03}$ & -6.00$^{+0.00}_{-0.00}$ & 523.33$^{+144.13}_{-107.23}$ & - & - & 6.35$^{+0.58}_{-0.49}$ & 36.14/51 & 56.0 & \multirow{7}{*}{CPL} \\
 &  & CPL & -1.59$^{+0.03}_{-0.04}$ & - & 539.44$^{+136.66}_{-105.27}$ & - & - & 6.44$^{+0.52}_{-0.48}$ & 36.10/52 & 52.0 &  \\
 &  & PL & - & - & - & 1.73$^{+0.02}_{-0.02}$ & - & 11.09$^{+0.38}_{-0.39}$ & 98.81/53 & 110.0 &  \\
 &  & Band+PL & -1.43$^{+0.09}_{-0.09}$ & -5.17$^{+3.00}_{-0.62}$ & 247.86$^{+81.00}_{-74.63}$ & 1.49$^{+1.55}_{-0.72}$ & - & 5.26$^{+1.50}_{-0.82}$ & 72.01/49 & 100.0 &  \\
 &  & CPL+PL & -1.58$^{+0.04}_{-0.04}$ & - & 518.65$^{+157.60}_{-107.83}$ & 5.41$^{+3.23}_{-3.20}$ & - & 6.37$^{+0.62}_{-0.48}$ & 36.17/50 & 60.0 &  \\
 &  & Band+BB & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & CPL+BB & -1.60$^{+0.05}_{-0.05}$ & - & 600.46$^{+138.77}_{-123.48}$ & - & 14.82$^{+14.59}_{-12.24}$ & 6.49$^{+0.46}_{-0.45}$ & 36.43/50 & 55.0 &  \\
 \cline{2-11}
 & \multirow{7}{*}{[502.8-503.3]} & Band & -1.62$^{+0.10}_{-0.04}$ & -3.27$^{+1.14}_{-1.76}$ & 756.34$^{+364.37}_{-442.93}$ & - & - & 6.89$^{+0.73}_{-0.98}$ & 57.61/51 & 77.0 & \multirow{7}{*}{CPL} \\
 &  & CPL & -1.66$^{+0.04}_{-0.05}$ & - & 1164.99$^{+724.43}_{-469.50}$ & - & - & 7.33$^{+0.92}_{-1.03}$ & 58.08/52 & 74.0 &  \\
 &  & PL & - & - & - & 1.73$^{+0.03}_{-0.03}$ & - & 10.07$^{+0.61}_{-0.57}$ & 65.95/53 & 78.0 &  \\
 &  & Band+PL & -1.59$^{+0.10}_{-0.06}$ & -3.18$^{+1.13}_{-1.92}$ & 465.41$^{+257.42}_{-205.73}$ & 7.84$^{+1.65}_{-1.98}$ & - & 6.33$^{+0.73}_{-1.13}$ & 69.82/49 & 97.0 &  \\
 &  & CPL+PL & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & Band+BB & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & CPL+BB & \multicolumn{8}{c}{Unconstrained} &  \\
 \cline{2-11}
 & \multirow{7}{*}{[503.3-503.8]} & Band & -1.56$^{+0.04}_{-0.04}$ & -4.29$^{+1.42}_{-1.27}$ & 721.59$^{+240.92}_{-168.06}$ & - & - & 10.29$^{+1.06}_{-0.90}$ & 60.41/51 & 80.0 & \multirow{7}{*}{CPL} \\
 &  & CPL & -1.56$^{+0.04}_{-0.04}$ & - & 749.01$^{+236.99}_{-156.79}$ & - & - & 10.20$^{+1.04}_{-0.86}$ & 60.26/52 & 76.0 &  \\
 &  & PL & - & - & - & 1.71$^{+0.02}_{-0.02}$ & - & 16.44$^{+0.78}_{-0.73}$ & 95.49/53 & 107.0 &  \\
 &  & Band+PL & -1.29$^{+0.07}_{-0.09}$ & -2.02$^{+0.11}_{-0.14}$ & 178.44$^{+50.97}_{-18.11}$ & 7.34$^{+1.92}_{-4.51}$ & - & 10.47$^{+1.44}_{-1.18}$ & 58.25/49 & 86.0 &  \\
 &  & CPL+PL & -0.88$^{+0.30}_{-0.31}$ & - & 195.64$^{+84.88}_{-31.10}$ & 1.77$^{+0.06}_{-0.06}$ & - & 10.95$^{+1.37}_{-1.16}$ & 62.96/50 & 87.0 &  \\
 &  & Band+BB & -1.57$^{+0.04}_{-0.04}$ & -6.39$^{+1.98}_{-1.29}$ & 936.36$^{+142.64}_{-138.25}$ & - & 20.03$^{+4.72}_{-4.90}$ & 10.42$^{+0.68}_{-0.63}$ & 64.44/49 & 82.0 &  \\
 &  & CPL+BB & -1.57$^{+0.06}_{-0.07}$ & - & 935.93$^{+332.76}_{-209.49}$ & - & 19.31$^{+9.07}_{-5.32}$ & 10.35$^{+0.85}_{-0.81}$ & 63.71/50 & 77.0 &  \\
 \cline{2-11}
 & \multirow{7}{*}{[503.8-505.0]} & Band & -1.65$^{+0.03}_{-0.03}$ & -4.08$^{+1.34}_{-1.31}$ & 793.76$^{+229.71}_{-187.72}$ & - & - & 8.21$^{+0.61}_{-0.64}$ & 51.39/51 & 71.0 & \multirow{7}{*}{CPL} \\
 &  & CPL & -1.66$^{+0.03}_{-0.03}$ & - & 845.69$^{+328.45}_{-210.61}$ & - & - & 8.22$^{+0.79}_{-0.70}$ & 51.49/52 & 67.0 &  \\
 &  & PL & - & - & - & 1.75$^{+0.02}_{-0.02}$ & - & 11.90$^{+0.41}_{-0.37}$ & 81.98/53 & 94.0 &  \\
 &  & Band+PL & -1.54$^{+0.05}_{-0.05}$ & -2.04$^{+0.11}_{-0.24}$ & 247.32$^{+142.94}_{-36.34}$ & 6.33$^{+3.05}_{-3.82}$ & - & 8.25$^{+0.93}_{-0.88}$ & 56.04/49 & 84.0 &  \\
 &  & CPL+PL & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & Band+BB & -1.60$^{+0.06}_{-0.04}$ & -4.54$^{+1.67}_{-2.34}$ & 778.10$^{+207.83}_{-176.09}$ & - & 9.61$^{+1.88}_{-6.04}$ & 7.99$^{+0.69}_{-0.68}$ & 52.46/49 & 76.0 &  \\
 &  & CPL+BB & -1.65$^{+0.03}_{-0.04}$ & - & 871.87$^{+341.53}_{-194.90}$ & - & 1.31$^{+10.14}_{-0.89}$ & 8.37$^{+1.17}_{-0.60}$ & 51.21/50 & 72.0 &  \\
 \cline{2-11}
 & \multirow{6}{*}{[505.0-506.1]} & Band & -1.54$^{+0.03}_{-0.03}$ & -3.90$^{+1.22}_{-1.43}$ & 701.29$^{+202.52}_{-146.93}$ & - & - & 8.64$^{+0.79}_{-0.72}$ & 64.75/51 & 84.0 & \multirow{5}{*}{CPL} \\
 &  & CPL & -1.55$^{+0.03}_{-0.03}$ & - & 739.43$^{+191.96}_{-140.11}$ & - & - & 8.53$^{+0.74}_{-0.65}$ & 65.00/52 & 81.0 &  \\
 &  & PL & - & - & - & 1.70$^{+0.01}_{-0.02}$ & - & 14.15$^{+0.54}_{-0.48}$ & 117.65/53 & 129.0 &  \\
 &  & Band+PL & -1.54$^{+0.03}_{-0.03}$ & -2.81$^{+0.44}_{-2.00}$ & 637.47$^{+234.24}_{-90.03}$ & 7.25$^{+2.24}_{-4.75}$ & - & 8.82$^{+0.89}_{-0.79}$ & 65.05/49 & 93.0 &  \\
 &  & CPL+PL & \multicolumn{8}{c}{Unconstrained} &  \\
  &  & Band+BB & -1.54$^{+0.05}_{-0.04}$ & -4.82$^{+1.95}_{-2.16}$ & 716.99$^{+191.78}_{-157.01}$ & - & 3.59$^{+9.00}_{-2.63}$ & 8.55$^{+0.74}_{-0.68}$ & 65.45/49 & 91.0 &  \\
  \multirow{50}{*}{\textbf{S-3}}& \multirow{1}{*}{[505.0-506.1]} & CPL+BB & -1.55$^{+0.04}_{-0.04}$ & - & 756.34$^{+226.86}_{-155.76}$ & - & 3.46$^{+7.99}_{-2.48}$ & 8.61$^{+0.80}_{-0.72}$ & 65.77/50 & 87.0 & \multirow{1}{*}{CPL} \\
 \cline{2-11}
 & \multirow{7}{*}{[506.1-506.4]} & Band & -1.57$^{+0.04}_{-0.04}$ & -6.00$^{+0.00}_{-0.00}$ & 942.94$^{+349.87}_{-237.04}$ & - & - & 11.78$^{+1.33}_{-1.24}$ & 30.49/51 & 50.0 & \multirow{7}{*}{CPL} \\
 &  & CPL & -1.59$^{+0.04}_{-0.04}$ & - & 1062.40$^{+439.87}_{-283.58}$ & - & - & 12.22$^{+1.35}_{-1.22}$ & 30.49/52 & 46.0 &  \\
 &  & PL & - & - & - & 1.70$^{+0.02}_{-0.03}$ & - & 17.80$^{+1.12}_{-1.01}$ & 50.25/53 & 62.0 &  \\
 &  & Band+PL & -1.57$^{+0.06}_{-0.05}$ & -6.00$^{+0.00}_{-0.00}$ & 944.55$^{+343.24}_{-213.39}$ & 6.88$^{+2.58}_{-3.87}$ & - & 12.07$^{+1.67}_{-1.26}$ & 30.54/49 & 58.0 &  \\
 &  & CPL+PL & -1.24$^{+0.34}_{-0.32}$ & - & 671.24$^{+421.30}_{-303.76}$ & 1.96$^{+3.93}_{-0.17}$ & - & 12.97$^{+1.78}_{-1.50}$ & 36.62/50 & 60.0 &  \\
 &  & Band+BB & -1.54$^{+0.13}_{-0.06}$ & -2.21$^{+0.14}_{-0.27}$ & 565.18$^{+410.15}_{-263.58}$ & - & 2.84$^{+1.26}_{-1.97}$ & 11.92$^{+1.56}_{-1.49}$ & 33.48/49 & 61.0 &  \\
 &  & CPL+BB & -1.60$^{+0.04}_{-0.05}$ & - & 1113.72$^{+523.35}_{-283.41}$ & - & 1.36$^{+2.87}_{-1.18}$ & 12.26$^{+1.68}_{-1.17}$ & 30.51/50 & 54.0 &  \\
 \cline{2-11}
 & \multirow{7}{*}{[506.4-506.7]} & Band & -1.38$^{+0.12}_{-0.10}$ & -2.62$^{+0.51}_{-2.28}$ & 327.30$^{+222.00}_{-105.97}$ & - & - & 11.10$^{+1.87}_{-1.75}$ & 64.58/51 & 84.0 & \multirow{7}{*}{Band} \\
 &  & CPL & -1.50$^{+0.05}_{-0.06}$ & - & 604.82$^{+233.85}_{-174.85}$ & - & - & 11.46$^{+1.53}_{-1.49}$ & 69.77/52 & 85.0 &  \\
 &  & PL & - & - & - & 1.68$^{+0.02}_{-0.02}$ & - & 20.83$^{+1.19}_{-1.13}$ & 104.88/53 & 116.0 &  \\
 &  & Band+PL & -1.35$^{+0.16}_{-0.11}$ & -4.22$^{+2.03}_{-0.90}$ & 306.63$^{+206.88}_{-109.23}$ & 3.96$^{+2.29}_{-1.13}$ & - & 10.67$^{+2.48}_{-2.48}$ & 370.53/49 & 398.0 &  \\
 &  & CPL+PL & -0.89$^{+0.51}_{-0.43}$ & - & 202.33$^{+257.83}_{-38.63}$ & 4.01$^{+3.48}_{-0.72}$ & - & 20.05$^{+9.79}_{-11.50}$ & 1905.54/50 & 1929.0 &  \\
 &  & Band+BB & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & CPL+BB & \multicolumn{8}{c}{Unconstrained} &  \\
 \cline{2-11}
 & \multirow{7}{*}{[506.7-507.0]} & Band & -1.53$^{+0.05}_{-0.05}$ & -4.69$^{+1.27}_{-1.06}$ & 517.70$^{+168.15}_{-121.17}$ & - & - & 9.90$^{+1.20}_{-0.98}$ & 62.02/51 & 82.0 & \multirow{7}{*}{CPL} \\
 &  & CPL & -1.55$^{+0.05}_{-0.05}$ & - & 544.02$^{+180.23}_{-127.68}$ & - & - & 9.99$^{+1.11}_{-0.98}$ & 61.89/52 & 77.0 &  \\
 &  & PL & - & - & - & 1.72$^{+0.03}_{-0.03}$ & - & 17.73$^{+1.04}_{-0.97}$ & 94.35/53 & 106.0 &  \\
 &  & Band+PL & -1.52$^{+0.06}_{-0.05}$ & -4.98$^{+1.35}_{-0.79}$ & 467.46$^{+154.53}_{-119.83}$ & 6.76$^{+2.19}_{-3.65}$ & - & 9.53$^{+1.16}_{-0.96}$ & 61.95/49 & 90.0 &  \\
 &  & CPL+PL & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & Band+BB & -1.28$^{+0.16}_{-0.08}$ & -7.71$^{+0.58}_{-0.23}$ & 603.03$^{+117.18}_{-146.18}$ & - & 10.99$^{+0.95}_{-0.64}$ & 9.59$^{+1.03}_{-1.14}$ & 66.75/49 & 85.0 &  \\
 &  & CPL+BB & -1.45$^{+0.09}_{-0.17}$ & - & 520.92$^{+185.58}_{-145.03}$ & - & 8.54$^{+2.01}_{-7.31}$ & 9.57$^{+1.19}_{-1.24}$ & 61.57/50 & 80.0 &  \\
 \cline{2-11}
 & \multirow{7}{*}{[507.0-507.9]} & Band & -1.51$^{+0.14}_{-0.04}$ & -3.01$^{+0.87}_{-1.85}$ & 541.66$^{+132.52}_{-298.32}$ & - & - & 12.80$^{+0.74}_{-0.71}$ & 60.35/51 & 80.0 & \multirow{7}{*}{CPL} \\
 &  & CPL & -1.54$^{+0.03}_{-0.02}$ & - & 631.21$^{+96.11}_{-77.73}$ & - & - & 12.66$^{+0.69}_{-0.60}$ & 62.41/52 & 78.0 &  \\
 &  & PL & - & - & - & 1.71$^{+0.01}_{-0.01}$ & - & 21.48$^{+0.62}_{-0.61}$ & 168.29/53 & 180.0 &  \\
 &  & Band+PL & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & CPL+PL & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & Band+BB & -1.53$^{+0.03}_{-0.02}$ & -4.84$^{+0.44}_{-1.02}$ & 678.18$^{+24.26}_{-35.00}$ & - & 14.66$^{+4.19}_{-12.37}$ & 12.75$^{+0.43}_{-0.57}$ & 60.62/49 & 84.0 &  \\
 &  & CPL+BB & -1.54$^{+0.06}_{-0.04}$ & - & 703.45$^{+152.21}_{-97.06}$ & - & 20.09$^{+10.57}_{-8.24}$ & 12.67$^{+0.67}_{-0.63}$ & 60.36/50 & 80.0 &  \\
 \cline{2-11}
 & \multirow{7}{*}{[507.9-508.3]} & Band & -1.55$^{+0.05}_{-0.04}$ & -3.97$^{+1.32}_{-1.39}$ & 773.47$^{+351.88}_{-242.37}$ & - & - & 11.04$^{+1.36}_{-1.35}$ & 48.77/51 & 68.0 & \multirow{7}{*}{CPL} \\
 &  & CPL & -1.56$^{+0.04}_{-0.05}$ & - & 805.42$^{+364.37}_{-221.29}$ & - & - & 10.80$^{+1.49}_{-1.19}$ & 48.91/52 & 65.0 &  \\
 &  & PL & - & - & - & 1.69$^{+0.02}_{-0.02}$ & - & 17.56$^{+0.97}_{-0.89}$ & 73.71/53 & 85.0 &  \\
 &  & Band+PL & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & CPL+PL & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & Band+BB & -1.54$^{+0.06}_{-0.04}$ & -4.74$^{+1.89}_{-2.08}$ & 799.76$^{+273.66}_{-250.21}$ & - & 9.96$^{+6.66}_{-7.60}$ & 10.86$^{+1.27}_{-1.22}$ & 48.64/49 & 76.0 &  \\
 &  & CPL+BB & -1.56$^{+0.05}_{-0.06}$ & - & 836.29$^{+402.68}_{-233.30}$ & - & 1.29$^{+4.43}_{-0.89}$ & 11.23$^{+2.23}_{-1.40}$ & 48.71/50 & 72.0 &  \\
 \cline{2-11}
 & \multirow{7}{*}{[508.3-508.5]} & Band & -1.48$^{+0.05}_{-0.04}$ & -3.99$^{+1.48}_{-1.43}$ & 1246.68$^{+384.52}_{-361.74}$ & - & - & 17.41$^{+2.00}_{-2.00}$ & 47.52/51 & 67.0 & \multirow{7}{*}{CPL} \\
 &  & CPL & -1.51$^{+0.04}_{-0.05}$ & - & 1553.09$^{+816.32}_{-461.47}$ & - & - & 18.23$^{+2.61}_{-2.29}$ & 47.37/52 & 63.0 &  \\
 &  & PL & - & - & - & 1.62$^{+0.03}_{-0.03}$ & - & 26.03$^{+1.86}_{-1.75}$ & 63.84/53 & 75.0 &  \\
 &  & Band+PL & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & CPL+PL & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & Band+BB & -1.45$^{+0.06}_{-0.05}$ & -5.77$^{+2.84}_{-1.97}$ & 1258.28$^{+254.42}_{-323.69}$ & - & 19.12$^{+2.35}_{-9.86}$ & 16.27$^{+1.88}_{-1.65}$ & 45.44/49 & 70.0 &  \\
 &  & CPL+BB & \multicolumn{8}{c}{Unconstrained} &  \\
 \cline{2-11}
 & \multirow{7}{*}{[508.5-508.8]} & Band & -1.05$^{+0.12}_{-0.15}$ & -1.86$^{+0.06}_{-0.06}$ & 198.13$^{+86.88}_{-34.88}$ & - & - & 28.15$^{+2.24}_{-2.00}$ & 64.45/51 & 84.0 & \multirow{7}{*}{Band} \\
 &  & CPL & -1.43$^{+0.03}_{-0.03}$ & - & 1288.68$^{+313.01}_{-241.56}$ & - & - & 27.65$^{+2.61}_{-2.26}$ & 84.82/52 & 100.0 &  \\
 &  & PL & - & - & - & 1.59$^{+0.02}_{-0.02}$ & - & 43.15$^{+1.86}_{-1.84}$ & 139.09/53 & 151.0 &  \\
 &  & Band+PL & -1.25$^{+0.12}_{-0.06}$ & -5.30$^{+2.55}_{-0.63}$ & 351.67$^{+77.12}_{-84.93}$ & 1.44$^{+0.13}_{-0.04}$ & - & 29.56$^{+2.78}_{-2.35}$ & 73.72/49 & 101.0 &  \\
 &  & CPL+PL & -0.68$^{+0.18}_{-0.19}$ & - & 188.51$^{+47.43}_{-27.41}$ & 1.57$^{+0.03}_{-0.03}$ & - & 28.83$^{+2.52}_{-2.40}$ & 72.56/50 & 96.0 &  \\
 &  & Band+BB & -1.38$^{+0.06}_{-0.04}$ & -2.32$^{+0.31}_{-2.16}$ & 1224.42$^{+343.22}_{-387.92}$ & - & 21.00$^{+4.84}_{-3.45}$ & 28.27$^{+2.28}_{-1.97}$ & 62.20/49 & 90.0 &  \\
 &  & CPL+BB & -1.45$^{+0.04}_{-0.05}$ & - & 2013.20$^{+592.96}_{-491.34}$ & - & 24.65$^{+4.27}_{-3.88}$ & 29.11$^{+2.41}_{-2.43}$ & 65.83/50 & 89.0 &  \\
 \cline{2-11}
  \multirow{51}{*}{\textbf{S-3}}& \multirow{7}{*}{[508.8-509.1]} & Band & -1.47$^{+0.03}_{-0.03}$ & -6.00$^{+0.00}_{-0.00}$ & 1351.44$^{+325.66}_{-246.12}$ & - & - & 30.57$^{+2.54}_{-2.44}$ & 64.89/51 & 85.0 & \multirow{7}{*}{CPL} \\
 &  & CPL & -1.48$^{+0.03}_{-0.03}$ & - & 1367.66$^{+324.90}_{-229.95}$ & - & - & 30.66$^{+2.51}_{-2.25}$ & 64.84/52 & 80.0 &  \\
 &  & PL & - & - & - & 1.61$^{+0.02}_{-0.02}$ & - & 46.03$^{+2.03}_{-1.92}$ & 111.76/53 & 123.0 &  \\
 &  & Band+PL & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & CPL+PL & -1.47$^{+0.03}_{-0.04}$ & - & 1314.84$^{+354.86}_{-236.90}$ & 4.35$^{+4.16}_{-2.81}$ & - & 31.14$^{+27.41}_{-2.86}$ & 64.88/50 & 89.0 &  \\
 &  & Band+BB & -1.40$^{+0.05}_{-0.04}$ & -5.02$^{+1.74}_{-2.01}$ & 1443.87$^{+168.27}_{-196.13}$ & - & 16.97$^{+2.90}_{-1.94}$ & 30.15$^{+1.84}_{-1.76}$ & 62.36/49 & 83.0 &  \\
 &  & CPL+BB & \multicolumn{8}{c}{Unconstrained} &  \\
 \cline{2-11}
 & \multirow{7}{*}{[509.1-509.7]} & Band & -1.30$^{+0.07}_{-0.06}$ & -2.03$^{+0.08}_{-0.11}$ & 327.27$^{+110.12}_{-75.62}$ & - & - & 23.75$^{+1.40}_{-1.30}$ & 74.69/51 & 94.0 & \multirow{7}{*}{Band} \\
 &  & CPL & -1.45$^{+0.02}_{-0.02}$ & - & 869.16$^{+123.16}_{-106.78}$ & - & - & 22.52$^{+1.29}_{-1.22}$ & 90.83/52 & 106.0 &  \\
 &  & PL & - & - & - & 1.63$^{+0.01}_{-0.01}$ & - & 38.69$^{+1.23}_{-1.19}$ & 206.37/53 & 218.0 &  \\
 &  & Band+PL & -1.38$^{+0.11}_{-0.04}$ & -3.60$^{+1.46}_{-2.15}$ & 465.43$^{+93.86}_{-166.94}$ & 1.26$^{+0.13}_{-0.06}$ & - & 23.79$^{+1.47}_{-1.54}$ & 78.18/49 & 106.0 &  \\
 &  & CPL+PL & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & Band+BB & -1.48$^{+0.04}_{-0.04}$ & -2.75$^{+0.57}_{-3.58}$ & 1002.38$^{+256.71}_{-238.16}$ & - & 27.72$^{+3.74}_{-3.82}$ & 23.50$^{+1.35}_{-1.39}$ & 74.17/49 & 98.0 &  \\
 &  & CPL+BB & -1.51$^{+0.04}_{-0.04}$ & - & 1360.41$^{+407.07}_{-278.85}$ & - & 29.18$^{+4.16}_{-3.93}$ & 23.88$^{+1.67}_{-1.56}$ & 74.84/50 & 98.0 &  \\
 \cline{2-11}
 & \multirow{7}{*}{[509.7-510.0]} & Band & -1.51$^{+0.03}_{-0.03}$ & -6.00$^{+0.00}_{-0.00}$ & 1279.47$^{+292.45}_{-210.80}$ & - & - & 26.53$^{+2.07}_{-1.87}$ & 53.81/51 & 73.0 & \multirow{7}{*}{CPL} \\
 &  & CPL & -1.51$^{+0.03}_{-0.03}$ & - & 1319.07$^{+280.73}_{-218.82}$ & - & - & 26.67$^{+1.95}_{-1.80}$ & 53.77/52 & 69.0 &  \\
 &  & PL & - & - & - & 1.64$^{+0.02}_{-0.02}$ & - & 38.93$^{+1.72}_{-1.66}$ & 97.29/53 & 109.0 &  \\
 &  & Band+PL & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & CPL+PL & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & Band+BB & -1.45$^{+0.06}_{-0.05}$ & -8.00$^{+0.00}_{-0.00}$ & 1225.77$^{+183.19}_{-167.12}$ & - & 11.51$^{+1.70}_{-9.20}$ & 25.93$^{+1.91}_{-1.64}$ & 50.44/49 & 77.0 &  \\
 &  & CPL+BB & \multicolumn{8}{c}{Unconstrained} &  \\
 \cline{2-11}
 & \multirow{7}{*}{[510.0-510.3]} & Band & -1.34$^{+0.30}_{-0.04}$ & -2.47$^{+0.71}_{-2.28}$ & 1168.55$^{+327.06}_{-940.85}$ & - & - & 54.59$^{+3.67}_{-3.53}$ & 64.39/51 & 84.0 & \multirow{7}{*}{CPL} \\
 &  & CPL & -1.38$^{+0.02}_{-0.02}$ & - & 1467.13$^{+206.20}_{-164.52}$ & - & - & 52.68$^{+3.12}_{-2.75}$ & 63.72/52 & 79.0 &  \\
 &  & PL & - & - & - & 1.55$^{+0.01}_{-0.01}$ & - & 80.86$^{+2.69}_{-2.57}$ & 168.99/53 & 181.0 &  \\
 &  & Band+PL & -1.37$^{+0.03}_{-0.03}$ & -3.18$^{+0.60}_{-1.83}$ & 1360.57$^{+193.38}_{-176.69}$ & 7.19$^{+2.24}_{-3.44}$ & - & 53.15$^{+3.08}_{-3.14}$ & 62.85/49 & 91.0 &  \\
 &  & CPL+PL & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & Band+BB & -1.35$^{+0.04}_{-0.03}$ & -4.56$^{+1.58}_{-2.29}$ & 1618.46$^{+153.61}_{-182.48}$ & - & 21.96$^{+4.72}_{-3.38}$ & 52.70$^{+2.86}_{-2.54}$ & 64.13/49 & 92.0 &  \\
 &  & CPL+BB & \multicolumn{8}{c}{Unconstrained} &  \\
 \cline{2-11}
 & \multirow{7}{*}{[510.3-510.4]} & Band & -1.27$^{+0.04}_{-0.03}$ & -4.22$^{+1.33}_{-1.20}$ & 1542.97$^{+245.02}_{-230.17}$ & - & - & 86.83$^{+6.12}_{-6.05}$ & 71.11/51 & 91.0 & \multirow{7}{*}{CPL} \\
 &  & CPL & -1.27$^{+0.04}_{-0.03}$ & - & 1577.36$^{+244.39}_{-214.16}$ & - & - & 86.31$^{+6.38}_{-6.14}$ & 71.12/52 & 87.0 &  \\
 &  & PL & - & - & - & 1.49$^{+0.02}_{-0.02}$ & - & 133.24$^{+6.46}_{-6.39}$ & 148.59/53 & 160.0 &  \\
 &  & Band+PL & -1.28$^{+0.04}_{-0.04}$ & -4.03$^{+1.32}_{-1.51}$ & 1593.05$^{+327.29}_{-281.47}$ & 8.40$^{+1.14}_{-2.05}$ & - & 175.83$^{+65.50}_{-46.09}$ & 77.20/49 & 105.0 &  \\
 &  & CPL+PL & -0.53$^{+0.35}_{-0.40}$ & - & 306.93$^{+587.07}_{-111.81}$ & 1.49$^{+0.12}_{-0.06}$ & - & 97.30$^{+10.14}_{-10.22}$ & 91.46/50 & 115.0 &  \\
 &  & Band+BB & -1.20$^{+0.06}_{-0.05}$ & -6.48$^{+0.83}_{-0.68}$ & 1738.35$^{+169.57}_{-232.56}$ & - & 22.54$^{+3.88}_{-2.83}$ & 84.99$^{+5.72}_{-5.88}$ & 73.20/49 & 94.0 &  \\
 &  & CPL+BB & -1.22$^{+0.05}_{-0.06}$ & - & 1761.93$^{+303.48}_{-256.59}$ & - & 21.85$^{+3.46}_{-3.14}$ & 86.08$^{+6.79}_{-5.86}$ & 75.45/50 & 90.0 &  \\
 \cline{2-11}
 & \multirow{7}{*}{[510.4-510.7]} & Band & -1.30$^{+0.03}_{-0.02}$ & -2.73$^{+0.39}_{-1.55}$ & 1335.09$^{+174.49}_{-176.88}$ & - & - & 95.05$^{+4.12}_{-3.65}$ & 82.33/51 & 102.0 & \multirow{7}{*}{Band} \\
 &  & CPL & -1.31$^{+0.02}_{-0.02}$ & - & 1481.64$^{+136.92}_{-114.02}$ & - & - & 94.13$^{+3.95}_{-3.86}$ & 87.13/52 & 103.0 &  \\
 &  & PL & - & - & - & 1.52$^{+0.01}_{-0.01}$ & - & 144.07$^{+4.26}_{-3.93}$ & 296.76/53 & 308.0 &  \\
 &  & Band+PL & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & CPL+PL & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & Band+BB & -1.26$^{+0.04}_{-0.04}$ & -3.51$^{+1.01}_{-2.93}$ & 1557.56$^{+184.86}_{-184.45}$ & - & 21.52$^{+2.72}_{-2.39}$ & 94.01$^{+3.98}_{-3.63}$ & 82.74/49 & 180.0 &  \\
 &  & CPL+BB & -1.28$^{+0.03}_{-0.03}$ & - & 1678.88$^{+177.59}_{-154.18}$ & - & 21.97$^{+2.28}_{-1.94}$ & 93.97$^{+3.69}_{-3.78}$ & 84.45/50 & 178.0 &  \\
 \cline{2-11}
 & \multirow{7}{*}{[510.7-510.9]} & Band & -1.02$^{+0.15}_{-0.10}$ & -1.78$^{+0.04}_{-0.06}$ & 261.48$^{+98.54}_{-67.71}$ & - & - & 76.34$^{+3.95}_{-4.57}$ & 63.12/51 & 83.0 & \multirow{7}{*}{Band} \\
 &  & CPL & -1.33$^{+0.03}_{-0.02}$ & - & 1448.60$^{+186.88}_{-150.09}$ & - & - & 71.29$^{+4.06}_{-3.74}$ & 72.54/52 & 88.0 &  \\
 &  & PL & - & - & - & 1.53$^{+0.01}_{-0.01}$ & - & 109.78$^{+4.09}_{-3.93}$ & 185.29/53 & 197.0 &  \\
 &  & Band+PL & -1.33$^{+0.06}_{-0.03}$ & -2.45$^{+0.36}_{-1.57}$ & 1392.06$^{+228.51}_{-471.38}$ & 6.24$^{+2.94}_{-3.45}$ & - & 74.52$^{+4.85}_{-4.48}$ & 81.50/49 & 109.0 &  \\
 &  & CPL+PL &\multicolumn{8}{c}{Unconstrained} &  \\
 &  & Band+BB & -1.23$^{+0.07}_{-0.06}$ & -3.52$^{+1.19}_{-2.72}$ & 1428.69$^{+228.11}_{-270.97}$ & - & 18.31$^{+2.85}_{-2.36}$ & 71.92$^{+4.12}_{-4.18}$ & 74.64/49 & 95.0 &  \\
 &  & CPL+BB & \multicolumn{8}{c}{Unconstrained} &  \\
 \cline{2-11}
 & \multirow{2}{*}{[510.9-511.2]} & Band & -1.34$^{+0.04}_{-0.03}$ & -2.77$^{+0.52}_{-1.78}$ & 988.85$^{+168.11}_{-214.40}$ & - & - & 52.36$^{+2.83}_{-2.84}$ & 60.78/51 & 80.0 & \multirow{2}{*}{CPL} \\
 &  & CPL & -1.36$^{+0.02}_{-0.03}$ & - & 1112.38$^{+131.81}_{-112.48}$ & - & - & 51.04$^{+2.68}_{-2.53}$ & 64.08/52 & 80.0 &  \\
 \multirow{50}{*}{\textbf{S-3}} & \multirow{5}{*}{[510.9-511.2]} & PL & - & - & - & 1.56$^{+0.01}_{-0.01}$ & - & 86.15$^{+2.81}_{-2.82}$ & 205.07/53 & 217.0 & \multirow{5}{*}{CPL} \\
 &  & Band+PL & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & CPL+PL & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & Band+BB & -1.34$^{+0.04}_{-0.04}$ & -4.49$^{+1.77}_{-2.48}$ & 1156.38$^{+177.39}_{-187.51}$ & - & 19.16$^{+9.70}_{-11.58}$ & 51.92$^{+2.77}_{-2.56}$ & 65.15/49 & 83.0 &  \\
 &  & CPL+BB & -1.34$^{+0.04}_{-0.03}$ & - & 1210.79$^{+181.53}_{-150.09}$ & - & 20.88$^{+6.55}_{-7.14}$ & 51.46$^{+2.41}_{-2.67}$ & 65.43/50 & 82.0 &  \\
 \cline{2-11}
 & \multirow{7}{*}{[511.2-511.4]} & Band & -1.32$^{+0.03}_{-0.03}$ & -4.68$^{+1.43}_{-0.99}$ & 1406.23$^{+190.93}_{-179.81}$ & - & - & 58.04$^{+3.79}_{-3.17}$ & 55.07/51 & 75.0 & \multirow{7}{*}{CPL} \\
 &  & CPL & -1.32$^{+0.03}_{-0.03}$ & - & 1410.15$^{+201.65}_{-163.10}$ & - & - & 57.59$^{+3.72}_{-3.43}$ & 54.71/52 & 70.0 &  \\
 &  & PL & - & - & - & 1.52$^{+0.02}_{-0.02}$ & - & 91.17$^{+3.99}_{-3.62}$ & 154.05/53 & 166.0 &  \\
 &  & Band+PL & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & CPL+PL & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & Band+BB & -1.17$^{+0.10}_{-0.10}$ & -4.74$^{+1.66}_{-2.19}$ & 1224.90$^{+182.19}_{-143.88}$ & - & 11.70$^{+1.32}_{-2.63}$ & 57.08$^{+3.41}_{-3.36}$ & 46.53/49 & 74.0 &  \\
 &  & CPL+BB & \multicolumn{8}{c}{Unconstrained} &  \\
 \cline{2-11}
 & \multirow{7}{*}{[511.4-511.5]} & Band & -1.32$^{+0.05}_{-0.05}$ & -3.95$^{+1.31}_{-1.38}$ & 937.79$^{+234.78}_{-183.33}$ & - & - & 44.09$^{+5.17}_{-4.19}$ & 67.11/51 & 87.0 & \multirow{7}{*}{CPL} \\
 &  & CPL & -1.33$^{+0.05}_{-0.05}$ & - & 991.13$^{+260.19}_{-174.05}$ & - & - & 43.61$^{+4.99}_{-4.03}$ & 67.18/52 & 83.0 &  \\
 &  & PL & - & - & - & 1.56$^{+0.02}_{-0.02}$ & - & 77.55$^{+4.95}_{-4.81}$ & 117.54/53 & 129.0 &  \\
 &  & Band+PL & -1.33$^{+0.06}_{-0.05}$ & -4.28$^{+1.51}_{-1.26}$ & 910.06$^{+385.27}_{-164.14}$ & 1.59$^{+1.60}_{-0.52}$ & - & 45.26$^{+5.94}_{-3.64}$ & 67.10/49 & 95.0 &  \\
 &  & CPL+PL & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & Band+BB & -1.31$^{+0.06}_{-0.07}$ & -4.05$^{+1.72}_{-2.90}$ & 913.64$^{+430.32}_{-209.00}$ & - & 26.62$^{+18.59}_{-12.82}$ & 45.13$^{+5.30}_{-5.03}$ & 67.54/49 & 95.0 &  \\
 &  & CPL+BB & -1.33$^{+0.06}_{-0.05}$ & - & 1019.88$^{+328.27}_{-190.74}$ & - & 0.56$^{+0.54}_{-0.39}$ & 60.91$^{+839.89}_{-17.49}$ & 66.14/50 & 90.0 &  \\
 \cline{2-11}
 & \multirow{7}{*}{[511.5-511.6]} & Band & \multicolumn{8}{c}{Unconstrained} & \multirow{7}{*}{CPL} \\
 &  & CPL & -1.26$^{+0.05}_{-0.05}$ & - & 774.09$^{+161.32}_{-120.39}$ & - & - & 36.28$^{+3.91}_{-3.16}$ & 58.02/52 & 74.0 &  \\
 &  & PL & - & - & - & 1.55$^{+0.02}_{-0.02}$ & - & 73.14$^{+5.02}_{-4.74}$ & 124.69/53 & 136.0 &  \\
 &  & Band+PL & -1.21$^{+0.13}_{-0.06}$ & -3.51$^{+1.28}_{-1.28}$ & 643.97$^{+149.70}_{-246.59}$ & 1.69$^{+5.30}_{-0.48}$ & - & 38.23$^{+4.63}_{-3.85}$ & 57.81/49 & 85.0 &  \\
 &  & CPL+PL & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & Band+BB & -1.18$^{+0.09}_{-0.07}$ & -3.85$^{+1.32}_{-2.49}$ & 729.68$^{+192.68}_{-154.25}$ & - & 16.25$^{+3.74}_{-4.10}$ & 37.26$^{+4.43}_{-4.12}$ & 56.35/49 & 84.0 &  \\
 &  & CPL+BB & -1.23$^{+0.06}_{-0.08}$ & - & 813.73$^{+187.35}_{-138.59}$ & - & 6.03$^{+9.63}_{-4.83}$ & 37.12$^{+3.67}_{-3.65}$ & 56.37/50 & 80.0 &  \\
 \cline{2-11}
 & \multirow{7}{*}{[511.6-511.8]} & Band & \multicolumn{8}{c}{Unconstrained} & \multirow{7}{*}{CPL} \\
 &  & CPL & -1.29$^{+0.03}_{-0.03}$ & - & 1030.72$^{+151.79}_{-114.82}$ & - & - & 42.15$^{+2.93}_{-2.56}$ & 70.16/52 & 86.0 &  \\
 &  & PL & - & - & - & 1.54$^{+0.02}_{-0.02}$ & - & 75.32$^{+3.13}_{-3.22}$ & 181.68/53 & 193.0 &  \\
 &  & Band+PL & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & CPL+PL & -1.28$^{+0.02}_{-0.02}$ & - & 973.41$^{+127.16}_{-64.17}$ & 1.67$^{+3.66}_{-0.22}$ & - & 42.86$^{+4.17}_{-1.75}$ & 70.25/50 & 94.0 &  \\
 &  & Band+BB & -1.23$^{+0.06}_{-0.06}$ & -6.72$^{+2.21}_{-1.02}$ & 1137.35$^{+229.18}_{-170.57}$ & - & 18.33$^{+2.03}_{-2.34}$ & 42.96$^{+3.81}_{-2.83}$ & 71.32/49 & 89.0 &  \\
 &  & CPL+BB & -1.24$^{+0.05}_{-0.06}$ & - & 1108.76$^{+187.31}_{-154.32}$ & - & 17.09$^{+4.04}_{-12.27}$ & 42.48$^{+3.11}_{-2.82}$ & 70.54/50 & 87.0 &  \\
 \cline{2-11}
 & \multirow{7}{*}{[511.8-512.0]} & Band & -1.30$^{+0.04}_{-0.04}$ & -2.64$^{+0.39}_{-1.45}$ & 928.75$^{+192.12}_{-166.72}$ & - & - & 40.08$^{+3.32}_{-3.11}$ & 71.06/51 & 91.0 & \multirow{7}{*}{Band} \\
 &  & CPL & -1.32$^{+0.04}_{-0.04}$ & - & 1036.78$^{+204.01}_{-152.87}$ & - & - & 37.91$^{+3.22}_{-2.94}$ & 76.00/52 & 92.0 &  \\
 &  & PL & - & - & - & 1.55$^{+0.02}_{-0.02}$ & - & 66.69$^{+3.19}_{-3.00}$ & 159.74/53 & 171.0 &  \\
 &  & Band+PL & -1.29$^{+0.05}_{-0.05}$ & -3.91$^{+1.13}_{-1.37}$ & 795.29$^{+293.23}_{-105.68}$ & 1.56$^{+4.24}_{-0.52}$ & - & 38.94$^{+3.06}_{-3.34}$ & 69.74/49 & 97.0 &  \\
 &  & CPL+PL & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & Band+BB & -1.26$^{+0.11}_{-0.07}$ & -2.73$^{+0.45}_{-2.50}$ & 972.97$^{+280.59}_{-202.86}$ & - & 16.09$^{+6.07}_{-4.43}$ & 39.78$^{+3.16}_{-3.34}$ & 71.84/49 & 94.0 &  \\
 &  & CPL+BB & -1.29$^{+0.06}_{-0.06}$ & - & 1139.05$^{+345.19}_{-197.37}$ & - & 17.94$^{+7.69}_{-6.92}$ & 38.68$^{+3.64}_{-3.54}$ & 70.35/50 & 94.0 &  \\
 \cline{2-11}
 & \multirow{5}{*}{[512.0-512.2]} & Band & -1.37$^{+0.04}_{-0.04}$ & -3.88$^{+1.28}_{-1.45}$ & 862.95$^{+170.32}_{-142.87}$ & - & - & 30.76$^{+2.47}_{-2.41}$ & 52.56/51 & 72.0 & \multirow{7}{*}{CPL} \\
 &  & CPL & -1.38$^{+0.04}_{-0.04}$ & - & 908.76$^{+177.14}_{-132.86}$ & - & - & 30.17$^{+2.45}_{-2.18}$ & 53.31/52 & 69.0 &  \\
 &  & PL & - & - & - & 1.60$^{+0.02}_{-0.02}$ & - & 52.82$^{+2.74}_{-2.47}$ & 124.25/53 & 136.0 &  \\
 &  & Band+PL & -1.34$^{+0.05}_{-0.04}$ & -4.86$^{+1.93}_{-0.97}$ & 689.46$^{+136.18}_{-116.22}$ & 1.30$^{+0.19}_{-0.07}$ & - & 32.01$^{+2.29}_{-2.80}$ & 52.55/49 & 80.0 &  \\
 &  & CPL+PL & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & Band+BB & -1.37$^{+0.05}_{-0.05}$ & -5.26$^{+2.31}_{-1.99}$ & 917.06$^{+280.86}_{-147.43}$ & - & 4.02$^{+25.52}_{-3.00}$ & 30.60$^{+3.88}_{-2.35}$ & 52.35/49 & 77.0 &  \\
 &  & CPL+BB & -1.38$^{+0.06}_{-0.06}$ & - & 987.76$^{+367.70}_{-188.53}$ & - & 16.01$^{+15.27}_{-12.24}$ & 30.57$^{+2.73}_{-2.49}$ & 50.03/50 & 74.0 &  \\
 \cline{2-11}
 & \multirow{4}{*}{[512.2-512.5]} & Band & -1.38$^{+0.05}_{-0.04}$ & -2.29$^{+0.26}_{-1.72}$ & 1053.09$^{+318.60}_{-281.88}$ & - & - & 33.33$^{+2.66}_{-2.22}$ & 51.52/51 & 71.0 & \multirow{4}{*}{Band} \\
 &  & CPL & -1.41$^{+0.03}_{-0.03}$ & - & 1432.74$^{+292.79}_{-219.46}$ & - & - & 33.24$^{+2.68}_{-2.34}$ & 57.64/52 & 73.0 &  \\
 &  & PL & - & - & - & 1.57$^{+0.02}_{-0.02}$ & - & 50.48$^{+2.18}_{-2.02}$ & 118.57/53 & 130.0 &  \\
 &  & Band+PL & -1.34$^{+0.05}_{-0.04}$ & -3.71$^{+1.24}_{-1.67}$ & 841.84$^{+277.88}_{-213.40}$ & 1.53$^{+0.13}_{-0.08}$ & - & 34.28$^{+2.55}_{-2.29}$ & 51.06/49 & 79.0 &  \\
\multirow{45}{*}{\textbf{S-3}} & \multirow{3}{*}{[512.2-512.5]} & CPL+PL & -1.33$^{+0.10}_{-0.20}$ & - & 1038.52$^{+647.14}_{-412.00}$ & 1.77$^{+5.79}_{-0.22}$ & - & 34.93$^{+4.51}_{-2.69}$ & 51.31/50 & 75.0 & \multirow{3}{*}{Band} \\
 &  & Band+BB & -1.36$^{+0.07}_{-0.04}$ & -2.28$^{+0.25}_{-4.00}$ & 1050.03$^{+346.25}_{-346.12}$ & - & 6.28$^{+4.08}_{-4.56}$ & 33.60$^{+2.42}_{-2.40}$ & 49.96/49 & 78.0 &  \\
 &  & CPL+BB & \multicolumn{8}{c}{Unconstrained} &  \\
 \cline{2-11}
 & \multirow{7}{*}{[512.5-512.7]} & Band & -1.41$^{+0.04}_{-0.04}$ & -4.15$^{+1.31}_{-1.22}$ & 1226.44$^{+308.56}_{-237.79}$ & - & - & 28.09$^{+2.56}_{-2.44}$ & 47.10/51 & 67.0 & \multirow{7}{*}{CPL} \\
 &  & CPL & -1.42$^{+0.04}_{-0.04}$ & - & 1258.24$^{+315.16}_{-232.41}$ & - & - & 27.68$^{+2.69}_{-2.33}$ & 47.30/52 & 63.0 &  \\
 &  & PL & - & - & - & 1.58$^{+0.02}_{-0.02}$ & - & 43.52$^{+2.41}_{-2.24}$ & 88.90/53 & 100.0 &  \\
 &  & Band+PL & -1.40$^{+0.05}_{-0.05}$ & -3.96$^{+1.28}_{-1.27}$ & 1150.35$^{+332.15}_{-226.30}$ & 2.01$^{+4.38}_{-0.70}$ & - & 28.44$^{+2.65}_{-2.47}$ & 47.06/49 & 75.0 &  \\
 &  & CPL+PL & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & Band+BB & -1.38$^{+0.10}_{-0.04}$ & -6.08$^{+2.39}_{-1.47}$ & 1134.96$^{+258.29}_{-172.34}$ & - & 3.19$^{+8.17}_{-2.29}$ & 27.09$^{+2.39}_{-2.17}$ & 47.58/49 & 73.0 &  \\
 &  & CPL+BB & -1.41$^{+0.04}_{-0.05}$ & - & 1238.47$^{+280.60}_{-201.34}$ & - & 1.85$^{+8.79}_{-1.33}$ & 27.53$^{+2.76}_{-2.08}$ & 47.40/50 & 69.0 &  \\
 \cline{2-11}
 & \multirow{7}{*}{[512.7-513.5]} & Band & -1.30$^{+0.08}_{-0.11}$ & -1.92$^{+0.06}_{-0.16}$ & 321.56$^{+292.37}_{-71.92}$ & - & - & 22.29$^{+1.21}_{-1.14}$ & 51.82/51 & 71.0 & \multirow{7}{*}{Band} \\
 &  & CPL & -1.46$^{+0.02}_{-0.02}$ & - & 1127.74$^{+172.65}_{-134.87}$ & - & - & 21.02$^{+1.29}_{-1.10}$ & 60.63/52 & 76.0 &  \\
 &  & PL & - & - & - & 1.61$^{+0.01}_{-0.01}$ & - & 33.94$^{+1.02}_{-1.01}$ & 160.33/53 & 172.0 &  \\
 &  & Band+PL & -1.46$^{+0.03}_{-0.02}$ & -6.00$^{+0.00}_{-0.00}$ & 997.64$^{+271.14}_{-268.14}$ & 2.05$^{+6.35}_{-0.61}$ & - & 22.19$^{+2.35}_{-2.00}$ & 59.17/49 & 87.0 &  \\
 &  & CPL+PL & -0.26$^{+0.27}_{-0.21}$ & - & 187.23$^{+25.73}_{-16.48}$ & 1.65$^{+0.02}_{-0.03}$ & - & 23.62$^{+1.13}_{-1.32}$ & 55.77/50 & 79.0 &  \\
 &  & Band+BB & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & CPL+BB & -1.55$^{+0.03}_{-0.04}$ & - & 2030.27$^{+636.40}_{-494.41}$ & - & 34.32$^{+3.11}_{-3.33}$ & 21.87$^{+1.42}_{-1.32}$ & 52.14/50 & 73.0 &  \\
 \cline{2-11}
 & \multirow{7}{*}{[513.5-514.0]} & Band & -1.43$^{+0.06}_{-0.04}$ & -2.43$^{+0.41}_{-1.72}$ & 971.67$^{+377.17}_{-357.40}$ & - & - & 18.82$^{+1.50}_{-1.48}$ & 77.29/51 & 97.0 & \multirow{7}{*}{CPL} \\
 &  & CPL & -1.46$^{+0.03}_{-0.03}$ & - & 1286.87$^{+309.87}_{-246.72}$ & - & - & 18.71$^{+1.61}_{-1.61}$ & 81.33/52 & 97.0 &  \\
 &  & PL & - & - & - & 1.61$^{+0.02}_{-0.02}$ & - & 28.63$^{+1.26}_{-1.16}$ & 133.64/53 & 145.0 &  \\
 &  & Band+PL & -1.42$^{+0.05}_{-0.04}$ & -4.00$^{+1.21}_{-1.57}$ & 789.70$^{+276.78}_{-269.59}$ & 1.40$^{+0.60}_{-0.13}$ & - & 18.18$^{+1.17}_{-1.58}$ & 76.93/49 & 105.0 &  \\
 &  & CPL+PL & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & Band+BB & -1.43$^{+0.05}_{-0.04}$ & -2.66$^{+0.55}_{-2.75}$ & 1048.72$^{+279.01}_{-247.49}$ & - & 15.84$^{+16.47}_{-12.68}$ & 18.38$^{+1.42}_{-1.60}$ & 73.51/49 & 101.0 &  \\
 &  & CPL+BB & \multicolumn{8}{c}{Unconstrained} &  \\
 \cline{2-11}
 & \multirow{7}{*}{[514.0-515.4]} & Band & -1.46$^{+0.06}_{-0.03}$ & -2.16$^{+0.19}_{-1.25}$ & 760.12$^{+335.81}_{-300.07}$ & - & - & 14.71$^{+0.94}_{-0.91}$ & 55.32/51 & 75.0 & \multirow{7}{*}{Band} \\
 &  & CPL & -1.50$^{+0.02}_{-0.02}$ & - & 1138.93$^{+187.39}_{-145.73}$ & - & - & 14.20$^{+0.83}_{-0.76}$ & 61.67/52 & 77.0 &  \\
 &  & PL & - & - & - & 1.63$^{+0.01}_{-0.01}$ & - & 22.21$^{+0.60}_{-0.60}$ & 150.53/53 & 162.0 &  \\
 &  & Band+PL & -1.37$^{+0.05}_{-0.03}$ & -1.93$^{+0.06}_{-0.08}$ & 371.68$^{+34.28}_{-50.72}$ & 3.93$^{+4.37}_{-1.02}$ & - & 15.18$^{+1.00}_{-1.07}$ & 55.54/49 & 83.0 &  \\
 &  & CPL+PL & -1.49$^{+0.03}_{-0.07}$ & - & 1026.71$^{+241.72}_{-228.10}$ & 5.29$^{+3.74}_{-3.63}$ & - & 15.11$^{+44.33}_{-1.26}$ & 56.09/50 & 80.0 &  \\
 &  & Band+BB & -1.19$^{+0.23}_{-0.19}$ & -1.92$^{+0.05}_{-0.05}$ & 279.09$^{+116.44}_{-63.13}$ & - & 5.84$^{+1.52}_{-4.69}$ & 14.69$^{+0.87}_{-0.70}$ & 57.75/49 & 82.0 &  \\
 &  & CPL+BB & -1.58$^{+0.03}_{-0.04}$ & - & 1810.70$^{+544.79}_{-400.58}$ & - & 37.60$^{+4.89}_{-5.58}$ & 14.79$^{+0.87}_{-0.84}$ & 57.63/50 & 77.0 &  \\
 \cline{2-11}
 & \multirow{7}{*}{[515.4-517.9]} & Band & -1.40$^{+0.05}_{-0.06}$ & -1.90$^{+0.06}_{-0.12}$ & 458.75$^{+291.55}_{-114.42}$ & - & - & 12.96$^{+0.64}_{-0.58}$ & 59.44/51 & 79.0 & \multirow{7}{*}{Band} \\
 &  & CPL & -1.49$^{+0.02}_{-0.02}$ & - & 1264.96$^{+184.15}_{-159.69}$ & - & - & 11.99$^{+0.63}_{-0.61}$ & 76.71/52 & 92.0 &  \\
 &  & PL & - & - & - & 1.62$^{+0.01}_{-0.01}$ & - & 18.61$^{+0.41}_{-0.43}$ & 179.12/53 & 191.0 &  \\
 &  & Band+PL & -1.38$^{+0.03}_{-0.03}$ & -1.89$^{+0.06}_{-0.08}$ & 411.33$^{+100.77}_{-44.84}$ & 5.77$^{+2.31}_{-1.55}$ & - & 13.77$^{+75.10}_{-1.15}$ & 74.21/49 & 102.0 &  \\
 &  & CPL+PL & -0.34$^{+0.25}_{-0.17}$ & - & 209.21$^{+25.16}_{-20.92}$ & 1.66$^{+0.02}_{-0.02}$ & - & 13.68$^{+0.58}_{-0.62}$ & 65.14/50 & 89.0 &  \\
 &  & Band+BB & -1.33$^{+0.19}_{-0.08}$ & -1.88$^{+0.04}_{-0.06}$ & 313.51$^{+160.20}_{-62.23}$ & - & 1.91$^{+3.89}_{-1.33}$ & 12.80$^{+0.76}_{-0.66}$ & 55.12/49 & 83.0 &  \\
 &  & CPL+BB & -1.57$^{+0.03}_{-0.03}$ & - & 2245.92$^{+545.36}_{-499.11}$ & - & 36.70$^{+3.98}_{-4.35}$ & 12.67$^{+0.61}_{-0.60}$ & 60.72/50 & 84.0 &  \\
 \cline{2-11}
 & \multirow{7}{*}{[517.9-520.0]} & Band & -1.39$^{+0.06}_{-0.05}$ & -1.87$^{+0.04}_{-0.05}$ & 272.91$^{+80.01}_{-49.24}$ & - & - & 10.26$^{+0.58}_{-0.56}$ & 63.85/51 & 83.0 & \multirow{7}{*}{Band} \\
 &  & CPL & -1.56$^{+0.02}_{-0.02}$ & - & 1336.34$^{+275.78}_{-208.43}$ & - & - & 9.92$^{+0.64}_{-0.55}$ & 77.68/52 & 93.0 &  \\
 &  & PL & - & - & - & 1.66$^{+0.01}_{-0.01}$ & - & 14.28$^{+0.39}_{-0.38}$ & 134.75/53 & 146.0 &  \\
 &  & Band+PL & -1.37$^{+0.08}_{-0.06}$ & -1.86$^{+0.04}_{-0.06}$ & 259.57$^{+80.92}_{-55.30}$ & 6.80$^{+1.18}_{-2.56}$ & - & 10.36$^{+0.62}_{-0.65}$ & 63.99/49 & 92.0 &  \\
 &  & CPL+PL & -0.26$^{+0.28}_{-0.17}$ & - & 160.66$^{+26.53}_{-14.95}$ & 1.69$^{+0.02}_{-0.02}$ & - & 10.90$^{+0.52}_{-0.61}$ & 64.42/50 & 88.0 &  \\
 &  & Band+BB & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & CPL+BB & -1.62$^{+0.03}_{-0.03}$ & - & 2201.13$^{+401.52}_{-446.76}$ & - & 32.14$^{+3.50}_{-3.42}$ & 10.02$^{+0.50}_{-0.49}$ & 75.60/50 & 91.0 &  \\
\hline
 \multirow{4}{*}{\textbf{S-4}} & \multirow{4}{*}{[350.0-400.0]} & Band & -1.70$^{+0.05}_{-0.05}$ & -3.88$^{+1.60}_{-1.43}$ & 65.34$^{+3.50}_{-6.88}$ & - & - & 0.76$^{+0.15}_{-0.03}$ & 191.76/51 & 211.0 & \multirow{4}{*}{CPL} \\
 &  & CPL & -1.71$^{+0.03}_{-0.03}$ & - & 66.36$^{+2.71}_{-2.89}$ & - & - & 0.75$^{+0.02}_{-0.02}$ & 47.97/52 & 64.0 &  \\
 &  & PL & - & - & - & 2.05$^{+0.01}_{-0.01}$ & - & 1.33$^{+0.01}_{-0.01}$ & 191.75/53 & 203.0 &  \\
 &  & Band+PL & -1.66$^{+0.04}_{-0.06}$ & -4.65$^{+0.57}_{-0.47}$ & 68.43$^{+4.78}_{-4.87}$ & 2.83$^{+4.81}_{-0.73}$ & - & 0.78$^{+0.05}_{-0.04}$ & 47.83/49 & 76.0 &  \\
 \multirow{50}{*}{\textbf{S-4}} & \multirow{3}{*}{[350.0-400.0]} & CPL+PL & -1.06$^{+0.09}_{-0.09}$ & - & 97.54$^{+7.08}_{-6.50}$ & 2.40$^{+0.17}_{-0.14}$ & - & 1.06$^{+0.11}_{-0.06}$ & 45.37/50 & 69.0 & \multirow{3}{*}{CPL} \\
 &  & Band+BB & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & CPL+BB & -1.56$^{+0.14}_{-0.15}$ & - & 77.58$^{+10.48}_{-11.64}$ & - & 3.79$^{+1.48}_{-3.15}$ & 0.68$^{+0.07}_{-0.05}$ & 44.24/50 & 68.0 &  \\
 \cline{2-11}
 & \multirow{7}{*}{[400.0-450.0]} & Band & -1.61$^{+0.02}_{-0.02}$ & -2.96$^{+0.38}_{-1.22}$ & 145.22$^{+8.23}_{-7.94}$ & - & - & 1.34$^{+0.08}_{-0.06}$ & 59.03/51 & 79.0 & \multirow{7}{*}{CPL} \\
 &  & CPL & -1.62$^{+0.02}_{-0.02}$ & - & 148.75$^{+7.24}_{-6.31}$ & - & - & 1.28$^{+0.03}_{-0.03}$ & 63.20/52 & 79.0 &  \\
 &  & PL & - & - & - & 1.87$^{+0.01}_{-0.01}$ & - & 2.50$^{+0.02}_{-0.02}$ & 310.90/53 & 322.0 &  \\
 &  & Band+PL & -1.62$^{+0.03}_{-0.03}$ & -2.78$^{+0.21}_{-1.92}$ & 144.09$^{+14.25}_{-9.69}$ & 1.35$^{+2.90}_{-0.55}$ & - & 1.38$^{+0.07}_{-0.09}$ & 59.37/49 & 87.0 &  \\
 &  & CPL+PL & -1.17$^{+0.14}_{-0.13}$ & - & 149.06$^{+10.97}_{-10.93}$ & 2.08$^{+0.10}_{-0.07}$ & - & 1.57$^{+0.05}_{-0.06}$ & 58.67/50 & 80.0 &  \\
 &  & Band+BB & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & CPL+BB & -1.62$^{+0.03}_{-0.08}$ & - & 148.48$^{+9.12}_{-5.53}$ & - & 0.85$^{+3.83}_{-0.59}$ & 1.30$^{+4.69}_{-0.09}$ & 61.66/50 & 85.0 &  \\
 \cline{2-11}
 & \multirow{7}{*}{[450.0-480.0]} & Band & \multicolumn{8}{c}{Unconstrained} & \multirow{7}{*}{CPL} \\
 &  & CPL & -1.65$^{+0.02}_{-0.02}$ & - & 315.59$^{+34.29}_{-30.13}$ & - & - & 2.98$^{+0.10}_{-0.10}$ & 131.35/52 & 147.0 &  \\
 &  & PL & - & - & - & 1.80$^{+0.01}_{-0.01}$ & - & 5.33$^{+0.05}_{-0.05}$ & 409.88/53 & 421.0 &  \\
 &  & Band+PL & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & CPL+PL & -0.94$^{+0.14}_{-0.14}$ & - & 155.27$^{+9.94}_{-7.99}$ & 1.88$^{+0.02}_{-0.02}$ & - & 3.72$^{+0.11}_{-0.13}$ & 83.72/50 & 157.0 &  \\
 &  & Band+BB & -1.54$^{+0.07}_{-0.03}$ & -2.14$^{+0.07}_{-0.06}$ & 181.24$^{+18.21}_{-28.09}$ & - & 0.90$^{+0.39}_{-0.52}$ & 3.69$^{+0.64}_{-0.26}$ & 174.79/49 & 202.0 &  \\
 &  & CPL+BB & -1.77$^{+0.02}_{-0.02}$ & - & 649.03$^{+117.24}_{-100.36}$ & - & 27.77$^{+1.74}_{-2.13}$ & 3.51$^{+0.13}_{-0.13}$ & 163.45/50 & 168.0 &  \\
 \cline{2-11}
 & \multirow{7}{*}{[480.0-500.0]} & Band & -1.52$^{+0.03}_{-0.03}$ & -2.20$^{+0.06}_{-0.08}$ & 154.76$^{+12.62}_{-11.19}$ & - & - & 2.92$^{+0.13}_{-0.13}$ & 56.23/51 & 76.0 & \multirow{7}{*}{Band} \\
 &  & CPL & -1.60$^{+0.03}_{-0.03}$ & - & 203.80$^{+21.92}_{-16.23}$ & - & - & 2.34$^{+0.10}_{-0.08}$ & 95.47/52 & 111.0 &  \\
 &  & PL & - & - & - & 1.82$^{+0.01}_{-0.01}$ & - & 4.67$^{+0.06}_{-0.06}$ & 289.06/53 & 301.0 &  \\
 &  & Band+PL & -1.52$^{+0.04}_{-0.04}$ & -2.21$^{+0.07}_{-0.15}$ & 155.84$^{+16.07}_{-13.22}$ & 5.76$^{+2.12}_{-2.74}$ & - & 2.90$^{+0.16}_{-0.23}$ & 239.81/49 & 267.0 &  \\
 &  & CPL+PL & -1.07$^{+0.10}_{-0.14}$ & - & 137.78$^{+11.67}_{-10.39}$ & 1.88$^{+0.04}_{-0.03}$ & - & 3.12$^{+0.14}_{-0.15}$ & 59.55/50 & 83.0 &  \\
 &  & Band+BB & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & CPL+BB & -1.79$^{+0.03}_{-0.02}$ & - & 584.83$^{+149.42}_{-116.49}$ & - & 25.63$^{+1.96}_{-2.02}$ & 3.09$^{+0.15}_{-0.14}$ & 61.59/50 & 85.0 &  \\
 \cline{2-11}
 & \multirow{7}{*}{[500.0-505.0]} & Band & -1.60$^{+0.01}_{-0.01}$ & -4.82$^{+1.30}_{-0.97}$ & 632.77$^{+71.04}_{-64.87}$ & - & - & 7.25$^{+0.28}_{-0.26}$ & 80.77/51 & 100.0 & \multirow{7}{*}{CPL} \\
 &  & CPL & -1.61$^{+0.01}_{-0.02}$ & - & 644.42$^{+80.14}_{-67.06}$ & - & - & 7.26$^{+0.29}_{-0.27}$ & 80.39/52 & 96.0 &  \\
 &  & PL & - & - & - & 1.73$^{+0.01}_{-0.01}$ & - & 11.76$^{+0.20}_{-0.20}$ & 256.29/53 & 268.0 &  \\
 &  & Band+PL & -1.49$^{+0.01}_{-0.01}$ & -2.09$^{+0.06}_{-0.07}$ & 261.02$^{+6.96}_{-6.64}$ & 6.91$^{+2.02}_{-3.43}$ & - & 7.81$^{+21.81}_{-0.49}$ & 88.25/49 & 116.0 &  \\
 &  & CPL+PL & -1.61$^{+0.02}_{-0.01}$ & - & 646.71$^{+86.81}_{-65.64}$ & 3.74$^{+3.55}_{-2.07}$ & - & 7.27$^{+0.32}_{-0.27}$ & 80.45/50 & 104.0 &  \\
 &  & Band+BB & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & CPL+BB & -1.62$^{+0.02}_{-0.02}$ & - & 757.03$^{+86.53}_{-82.53}$ & - & 20.17$^{+5.24}_{-4.50}$ & 7.40$^{+0.28}_{-0.27}$ & 79.67/50 & 103.0 &  \\
 \cline{2-11}
 & \multirow{7}{*}{[505.0-508.0]} & Band & -1.53$^{+0.02}_{-0.02}$ & -4.06$^{+1.13}_{-1.32}$ & 633.99$^{+72.64}_{-70.39}$ & - & - & 10.52$^{+0.40}_{-0.40}$ & 69.46/51 & 89.0 & \multirow{7}{*}{CPL} \\
 &  & CPL & -1.54$^{+0.02}_{-0.02}$ & - & 653.45$^{+64.82}_{-60.01}$ & - & - & 10.43$^{+0.39}_{-0.36}$ & 69.37/52 & 85.0 &  \\
 &  & PL & - & - & - & 1.70$^{+0.01}_{-0.01}$ & - & 17.90$^{+0.31}_{-0.33}$ & 307.97/53 & 320.0 &  \\
 &  & Band+PL & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & CPL+PL & -1.54$^{+0.02}_{-0.02}$ & - & 638.24$^{+74.13}_{-60.67}$ & 5.90$^{+2.89}_{-4.19}$ & - & 10.79$^{+5.09}_{-0.43}$ & 69.14/50 & 93.0 &  \\
 &  & Band+BB & -1.53$^{+0.02}_{-0.02}$ & -4.94$^{+0.80}_{-0.56}$ & 737.53$^{+102.02}_{-90.52}$ & - & 17.67$^{+0.86}_{-1.25}$ & 10.58$^{+0.51}_{-0.42}$ & 57.40/49 & 85.0 &  \\
 &  & CPL+BB & -1.52$^{+0.02}_{-0.03}$ & - & 730.40$^{+86.35}_{-81.26}$ & - & 15.46$^{+3.43}_{-3.19}$ & 10.59$^{+0.41}_{-0.44}$ & 57.36/50 & 89.0 &  \\
 \cline{2-11}
 & \multirow{7}{*}{[508.0-510.0]} & Band & -1.26$^{+0.05}_{-0.05}$ & -1.90$^{+0.03}_{-0.04}$ & 260.36$^{+51.46}_{-30.98}$ & - & - & 23.80$^{+0.81}_{-0.77}$ & 93.50/51 & 113.0 & \multirow{7}{*}{Band} \\
 &  & CPL & -1.47$^{+0.01}_{-0.01}$ & - & 1062.95$^{+82.07}_{-79.10}$ & - & - & 22.25$^{+0.71}_{-0.72}$ & 115.48/52 & 131.0 &  \\
 &  & PL & - & - & - & 1.62$^{+0.01}_{-0.01}$ & - & 35.88$^{+0.68}_{-0.68}$ & 405.79/53 & 417.0 &  \\
 &  & Band+PL & -1.48$^{+0.01}_{-0.01}$ & -3.84$^{+1.17}_{-1.50}$ & 1123.70$^{+69.47}_{-34.76}$ & 6.31$^{+2.72}_{-2.58}$ & - & 23.17$^{+0.76}_{-0.64}$ & 131.96/49 & 160.0 &  \\
 &  & CPL+PL & -0.82$^{+0.17}_{-0.19}$ & - & 212.35$^{+41.51}_{-19.06}$ & 1.64$^{+0.02}_{-0.02}$ & - & 24.89$^{+1.02}_{-0.95}$ & 131.33/50 & 155.0 &  \\
 &  & Band+BB & -1.48$^{+0.01}_{-0.01}$ & -6.39$^{+2.54}_{-1.48}$ & 1361.28$^{+77.82}_{-104.49}$ & - & 24.61$^{+1.15}_{-0.86}$ & 22.78$^{+0.57}_{-0.73}$ & 145.87/49 & 196.0 &  \\
 &  & CPL+BB & -1.48$^{+0.02}_{-0.02}$ & - & 1349.68$^{+163.22}_{-131.64}$ & - & 24.08$^{+2.58}_{-2.67}$ & 22.72$^{+0.82}_{-0.80}$ & 146.52/50 & 192.0 &  \\
 \cline{2-11}
 & \multirow{5}{*}{[510.0-511.0]} & Band & -1.31$^{+0.02}_{-0.01}$ & -2.44$^{+0.18}_{-0.32}$ & 1260.05$^{+114.75}_{-119.81}$ & - & - & 72.98$^{+1.83}_{-1.82}$ & 124.14/51 & 144.0 & \multirow{5}{*}{Band} \\
 &  & CPL & -1.33$^{+0.01}_{-0.01}$ & - & 1447.76$^{+80.56}_{-70.75}$ & - & - & 70.87$^{+1.83}_{-1.76}$ & 132.85/52 & 148.0 &  \\
 &  & PL & - & - & - & 1.53$^{+0.01}_{-0.01}$ & - & 110.79$^{+1.89}_{-2.07}$ & 638.63/53 & 650.0 &  \\
 &  & Band+PL & \multicolumn{8}{c}{Unconstrained} &  \\
  &  & CPL+PL & -1.17$^{+0.15}_{-0.10}$ & - & 804.35$^{+434.50}_{-258.60}$ & 0.59$^{+0.41}_{-0.15}$ & - & 68.78$^{+3.29}_{-4.09}$ & 1798.20/50 & 1822.0 &  \\
\multirow{46}{*}{\textbf{S-4}} & \multirow{2}{*}{[510.0-511.0]} & Band+BB & -1.28$^{+0.03}_{-0.02}$ & -3.54$^{+0.94}_{-2.93}$ & 1588.89$^{+140.93}_{-134.96}$ & - & 21.28$^{+1.70}_{-1.57}$ & 71.89$^{+2.09}_{-2.12}$ & 142.58/49 & 170.0 & \multirow{2}{*}{Band} \\
 &  & CPL+BB & -0.53$^{+0.10}_{-0.26}$ & - & 102.57$^{+5.50}_{-13.92}$ & - & 199.21$^{+0.60}_{-2.21}$ & 55.36$^{+2.54}_{-1.71}$ & 1000.60/50 & 1024.0 &  \\
 \cline{2-11}
 & \multirow{7}{*}{[511.0-513.0]} & Band & -1.34$^{+0.01}_{-0.01}$ & -2.65$^{+0.19}_{-0.31}$ & 1020.46$^{+76.32}_{-69.88}$ & - & - & 37.83$^{+1.01}_{-1.06}$ & 84.50/51 & 104.0 & \multirow{7}{*}{Band} \\
 &  & CPL & -1.35$^{+0.01}_{-0.01}$ & - & 1129.09$^{+60.73}_{-56.73}$ & - & - & 36.69$^{+0.88}_{-0.89}$ & 94.54/52 & 110.0 &  \\
 &  & PL & - & - & - & 1.56$^{+0.01}_{-0.01}$ & - & 62.00$^{+1.01}_{-0.95}$ & 762.82/53 & 774.0 &  \\
 &  & Band+PL & -1.33$^{+0.02}_{-0.02}$ & -2.94$^{+0.51}_{-0.29}$ & 925.80$^{+40.42}_{-95.21}$ & 1.49$^{+0.36}_{-0.15}$ & - & 37.95$^{+0.96}_{-0.84}$ & 83.97/49 & 112.0 &  \\
 &  & CPL+PL & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & Band+BB & -1.33$^{+0.02}_{-0.02}$ & -2.97$^{+0.37}_{-3.14}$ & 1159.26$^{+110.84}_{-93.89}$ & - & 20.75$^{+4.67}_{-2.94}$ & 37.46$^{+1.06}_{-0.90}$ & 146.65/49 & 188.0 &  \\
 &  & CPL+BB & -1.35$^{+0.02}_{-0.02}$ & - & 1237.25$^{+90.96}_{-79.13}$ & - & 22.56$^{+3.38}_{-3.24}$ & 36.95$^{+0.91}_{-0.97}$ & 147.84/50 & 191.0 &  \\
 \cline{2-11}
 & \multirow{7}{*}{[513.0-515.0]} & Band & -1.32$^{+0.05}_{-0.08}$ & -1.91$^{+0.04}_{-0.08}$ & 333.31$^{+157.54}_{-61.18}$ & - & - & 17.83$^{+0.79}_{-0.91}$ & 61.08/51 & 81.0 & \multirow{7}{*}{Band} \\
 &  & CPL & -1.47$^{+0.01}_{-0.01}$ & - & 1149.44$^{+117.47}_{-106.60}$ & - & - & 16.88$^{+0.67}_{-0.65}$ & 75.10/52 & 91.0 &  \\
 &  & PL & - & - & - & 1.62$^{+0.01}_{-0.01}$ & - & 26.69$^{+0.58}_{-0.55}$ & 259.50/53 & 271.0 &  \\
 &  & Band+PL & -1.31$^{+0.06}_{-0.04}$ & -1.90$^{+0.04}_{-0.05}$ & 324.97$^{+48.93}_{-68.04}$ & 8.02$^{+1.42}_{-3.71}$ & - & 17.92$^{+0.80}_{-0.77}$ & 61.75/49 & 89.0 &  \\
 &  & CPL+PL & -0.23$^{+0.17}_{-0.13}$ & - & 195.44$^{+16.70}_{-15.74}$ & 1.67$^{+0.02}_{-0.02}$ & - & 18.72$^{+0.69}_{-0.62}$ & 73.78/50 & 97.0 &  \\
 &  & Band+BB & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & CPL+BB & \multicolumn{8}{c}{Unconstrained} &  \\
 \cline{2-11}
 & \multirow{7}{*}{[515.0-520.0]} & Band & -1.40$^{+0.04}_{-0.04}$ & -1.89$^{+0.04}_{-0.06}$ & 372.08$^{+114.52}_{-64.66}$ & - & - & 11.86$^{+0.40}_{-0.40}$ & 68.52/51 & 88.0 & \multirow{7}{*}{Band} \\
 &  & CPL & -1.52$^{+0.01}_{-0.01}$ & - & 1258.96$^{+127.28}_{-113.72}$ & - & - & 11.13$^{+0.39}_{-0.38}$ & 184.37/52 & 200.0 &  \\
 &  & PL & - & - & - & 1.64$^{+0.01}_{-0.01}$ & - & 16.82$^{+0.28}_{-0.29}$ & 273.57/53 & 285.0 &  \\
 &  & Band+PL & -1.34$^{+0.13}_{-0.10}$ & -1.88$^{+0.04}_{-0.06}$ & 310.43$^{+141.45}_{-42.89}$ & 3.76$^{+5.00}_{-1.46}$ & - & 12.49$^{+0.83}_{-0.78}$ & 67.37/49 & 95.0 &  \\
 &  & CPL+PL & -0.25$^{+0.15}_{-0.20}$ & - & 191.89$^{+15.67}_{-10.80}$ & 1.69$^{+0.01}_{-0.01}$ & - & 12.49$^{+0.30}_{-0.42}$ & 77.78/50 & 101.0 &  \\
 &  & Band+BB & -1.06$^{+0.14}_{-0.13}$ & -1.87$^{+0.03}_{-0.03}$ & 218.51$^{+28.69}_{-25.98}$ & - & 6.38$^{+0.62}_{-0.57}$ & 11.62$^{+0.45}_{-0.53}$ & 67.45/49 & 89.0 &  \\
 &  & CPL+BB & -1.60$^{+0.02}_{-0.02}$ & - & 2164.36$^{+461.25}_{-376.74}$ & - & 36.16$^{+2.91}_{-3.13}$ & 11.65$^{+0.39}_{-0.43}$ & 65.42/50 & 107.0 &  \\
 \cline{2-11}
 & \multirow{7}{*}{[520.0-530.0]} & Band & -1.56$^{+0.01}_{-0.01}$ & -4.00$^{+1.27}_{-1.34}$ & 1315.25$^{+125.36}_{-118.89}$ & - & - & 9.10$^{+0.29}_{-0.27}$ & 98.04/51 & 118.0 & \multirow{7}{*}{CPL} \\
 &  & CPL & -1.57$^{+0.01}_{-0.01}$ & - & 1350.77$^{+125.12}_{-119.13}$ & - & - & 9.09$^{+0.28}_{-0.27}$ & 98.73/52 & 114.0 &  \\
 &  & PL & - & - & - & 1.66$^{+0.01}_{-0.01}$ & - & 13.04$^{+0.18}_{-0.17}$ & 322.01/53 & 334.0 &  \\
 &  & Band+PL & -1.45$^{+0.03}_{-0.11}$ & -1.89$^{+0.06}_{-1.56}$ & 344.33$^{+994.97}_{-55.66}$ & 5.83$^{+2.91}_{-1.22}$ & - & 9.60$^{+0.41}_{-0.39}$ & 123.81/49 & 151.0 &  \\
 &  & CPL+PL & -0.54$^{+0.27}_{-0.32}$ & - & 218.29$^{+46.09}_{-21.73}$ & 1.71$^{+0.01}_{-0.01}$ & - & 10.18$^{+0.30}_{-0.27}$ & 141.76/50 & 165.0 &  \\
 &  & Band+BB & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & CPL+BB & -1.59$^{+0.02}_{-0.01}$ & - & 1643.65$^{+235.09}_{-182.68}$ & - & 29.25$^{+4.28}_{-3.60}$ & 9.27$^{+0.28}_{-0.29}$ & 94.48/50 & 128.0 &  \\
 \cline{2-11}
 & \multirow{7}{*}{[530.0-550.0]} & Band & -1.44$^{+0.03}_{-0.03}$ & -1.99$^{+0.04}_{-0.04}$ & 219.87$^{+22.70}_{-19.79}$ & - & - & 3.89$^{+0.16}_{-0.16}$ & 68.98/51 & 89.0 & \multirow{7}{*}{Band} \\
 &  & CPL & -1.60$^{+0.01}_{-0.01}$ & - & 623.96$^{+81.50}_{-72.19}$ & - & - & 3.39$^{+0.15}_{-0.14}$ & 118.29/52 & 134.0 &  \\
 &  & PL & - & - & - & 1.72$^{+0.01}_{-0.01}$ & - & 5.80$^{+0.08}_{-0.08}$ & 289.63/53 & 301.0 &  \\
 &  & Band+PL & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & CPL+PL & -0.49$^{+0.12}_{-0.10}$ & - & 157.61$^{+8.42}_{-9.19}$ & 1.78$^{+0.02}_{-0.02}$ & - & 4.16$^{+0.18}_{-0.17}$ & 68.94/50 & 93.0 &  \\
 &  & Band+BB & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & CPL+BB & -1.71$^{+0.02}_{-0.02}$ & - & 1479.65$^{+387.09}_{-302.56}$ & - & 31.05$^{+1.80}_{-1.91}$ & 3.92$^{+0.15}_{-0.17}$ & 66.76/50 & 92.0 &  \\
 \cline{2-11}
 & \multirow{7}{*}{[550.0-600.0]} & Band & -1.64$^{+0.02}_{-0.02}$ & -2.37$^{+0.07}_{-0.10}$ & 114.83$^{+4.90}_{-4.86}$ & - & - & 2.02$^{+0.07}_{-0.08}$ & 55.82/51 & 75.0 & \multirow{7}{*}{Band} \\
 &  & CPL & -1.68$^{+0.02}_{-0.02}$ & - & 127.38$^{+5.43}_{-4.60}$ & - & - & 1.73$^{+0.03}_{-0.03}$ & 81.01/52 & 97.0 &  \\
 &  & PL & - & - & - & 1.92$^{+0.01}_{-0.01}$ & - & 3.18$^{+0.02}_{-0.02}$ & 365.45/53 & 377.0 &  \\
 &  & Band+PL & -1.61$^{+0.14}_{-0.04}$ & -2.37$^{+0.07}_{-0.11}$ & 115.29$^{+5.19}_{-4.86}$ & 5.10$^{+3.73}_{-1.38}$ & - & 10.52$^{+48.84}_{-6.21}$ & 51.22/49 & 79.0 &  \\
 &  & CPL+PL & -0.97$^{+0.10}_{-0.07}$ & - & 121.24$^{+6.74}_{-7.39}$ & 2.03$^{+0.03}_{-0.03}$ & - & 2.27$^{+0.07}_{-0.06}$ & 53.21/50 & 79.0 &  \\
 &  & Band+BB & \multicolumn{8}{c}{Unconstrained} &  \\
 &  & CPL+BB & -1.67$^{+0.02}_{-0.02}$ & - & 127.73$^{+4.78}_{-4.61}$ & - & 0.54$^{+0.83}_{-0.40}$ & 1.78$^{+15.69}_{-0.07}$ & 80.31/50 & 104.0 &  \\
\hline
\enddata
\tablecomments{ All time intervals are relative to the trigger time $T_0$. 
Uncertainties represent 1$\sigma$ confidence intervals.}
\end{deluxetable*}
